V2X Sidelink Positioning in FR1: From Ray-Tracing and Channel Estimation to Bayesian Tracking

Sidelink positioning research predominantly focuses on the snapshot positioning problem, often within the mmWave band. Only a limited number of studies have delved into vehicle-to-anything (V2X) tracking within sub-6 GHz bands. In this paper, we investigate the V2X sidelink tracking challenges over sub-6 GHz frequencies. We propose a Kalman-filter-based tracking approach that leverages the estimated error covariance lower bounds (EECLBs) as measurement covariance, alongside a gating method to augment tracking performance. Through simulations employing ray-tracing data and super-resolution channel parameter estimation, we validate the feasibility of sidelink tracking using our proposed tracking filter with two novel EECLBs. Additionally, we demonstrate the efficacy of the gating method in identifying line-of-sight paths and enhancing tracking performance.

==> RMSE_gatingV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Position of the vehicle on the y-axis [m]},
ymode=log,
ymin=0.01,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE on ToA [m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)},  anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.453002533527898\\
-68.6	0.450993244760322\\
-67.2	0.461108118128372\\
-65.8	0.821225429404448\\
-64.4	0.139475518361226\\
-63	0.270834288538919\\
-61.6	0.167262478892051\\
-60.2	0.148141451222222\\
-58.8	0.0697868386509315\\
-57.4	0.442135200223661\\
-56	0.152479101905199\\
-54.6	0.115177938249691\\
-53.2	0.31168835228937\\
-51.8	0.623477232033906\\
-50.4	0.204618000935494\\
-49	0.459482230390299\\
-47.6	0.316384134032908\\
-46.2	0.135352430584271\\
-44.8	0.100432485584511\\
-43.4	0.0988489254566178\\
-42	0.460222395793937\\
-40.6	0.250057543379467\\
-39.2	0.522296966955693\\
-37.8	0.111463114305243\\
-36.4	0.0333633475688092\\
-35	0.0316112080493937\\
-33.6	0.141793358564319\\
-32.2	0.195918893665165\\
-30.8	0.13163226240564\\
-29.4	0.124222237691935\\
-28	0.12861966701001\\
-26.6	0.0436036959906954\\
-25.2	0.574599832249638\\
-23.8	1.05013400400135\\
-22.4	0.148483492736711\\
-21	0.0981511593738193\\
-19.6	0.146024311878339\\
-18.2	0.0352059713242082\\
-16.8	0.0362431595884098\\
-15.4	0.0636308101442821\\
-14	0.0436421926415187\\
-12.6	0.0554089097959483\\
-11.2	0.127459348733702\\
-9.8	1.03510275528707\\
-8.4	0.875931067432703\\
-7	0.14379517287218\\
-5.6	0.0578273201485238\\
-4.2	0.260986561853528\\
-2.8	1.48711582852701\\
-1.4	0.510898619715707\\
-2.20126e-11	0.456727119581914\\
1.4	0.108147034672126\\
2.8	0.103827220597436\\
4.2	0.0263739323102885\\
5.6	0.0576276038547399\\
7	0.0776711497353823\\
8.4	0.742632294537707\\
9.8	0.236613686587448\\
11.2	0.0298723252013619\\
12.6	0.11440467232953\\
14	0.0142491390998138\\
15.4	0.0102046037052457\\
16.8	0.0140183034010197\\
18.2	0.0311389667912012\\
19.6	0.0582157057480052\\
21	0.141255586163788\\
22.4	0.222393706252203\\
23.8	3.69959913783471\\
25.2	3.61438331391818\\
26.6	0.610641870953019\\
28	0.217017596397921\\
29.4	1.61210907421205\\
30.8	0.274324653252869\\
32.2	0.0881597472065115\\
33.6	0.10548996155418\\
35	0.21751378322926\\
36.4	0.164575154545658\\
37.8	1.20778383700286\\
39.2	0.941269819637955\\
40.6	0.0740580603776432\\
42	0.121472866750146\\
43.4	0.13933666241354\\
44.8	0.774565577384606\\
46.2	0.262350112950098\\
47.6	2.01094995171691\\
49	1.04750552540505\\
50.4	0.101112391521013\\
51.8	0.686688758665621\\
53.2	0.411322005209683\\
54.6	0.269226456817685\\
56	0.631099861484569\\
57.4	0.133790444416885\\
58.8	0.310467669942991\\
60.2	0.222073927965111\\
61.6	0.972666992952173\\
63	0.513407871094391\\
64.4	0.18004971534619\\
65.8	0.381982652264083\\
67.2	0.392593111498829\\
68.6	0.311569163984693\\
70	0.272054430186559\\
};
\addlegendentry{Without gating}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.208839655273465\\
-68.6	0.225226773941074\\
-67.2	0.282937723436035\\
-65.8	0.152561970662422\\
-64.4	0.133400616295333\\
-63	0.208114082308918\\
-61.6	0.155368984247916\\
-60.2	0.138058874301185\\
-58.8	0.0697868386509315\\
-57.4	0.292646941420679\\
-56	0.15102991550826\\
-54.6	0.115177938249691\\
-53.2	0.125010781805525\\
-51.8	nan\\
-50.4	0.0791782690833137\\
-49	0.231767555418466\\
-47.6	0.290626377527248\\
-46.2	0.133450433447824\\
-44.8	0.100432485584511\\
-43.4	0.0956944950523794\\
-42	0.136366976029577\\
-40.6	0.216476291270698\\
-39.2	0.241750292601224\\
-37.8	0.111463114305243\\
-36.4	0.0333633475688092\\
-35	0.0316112080493937\\
-33.6	0.0786878350487131\\
-32.2	0.195918893665165\\
-30.8	0.13163226240564\\
-29.4	0.124222237691935\\
-28	0.115304055878744\\
-26.6	0.0436036959906954\\
-25.2	0.286091318026081\\
-23.8	nan\\
-22.4	0.148483492736711\\
-21	0.0981511593738193\\
-19.6	0.146024311878339\\
-18.2	0.0352059713242082\\
-16.8	0.0362431595884098\\
-15.4	0.0636308101442821\\
-14	0.0436421926415187\\
-12.6	0.0554089097959483\\
-11.2	0.127459348733702\\
-9.8	0.169475175792237\\
-8.4	nan\\
-7	0.14379517287218\\
-5.6	0.0578273201485238\\
-4.2	0.23846764128898\\
-2.8	0.153241261156123\\
-1.4	0.243246220214574\\
-2.20126e-11	0.171871443381124\\
1.4	0.103451660060784\\
2.8	0.103827220597436\\
4.2	0.0263739323102885\\
5.6	0.0576276038547399\\
7	0.0776711497353823\\
8.4	0.203948227180201\\
9.8	0.169016357479215\\
11.2	0.0298723252013619\\
12.6	0.095505494287846\\
14	0.0142491390998138\\
15.4	0.0102046037052457\\
16.8	0.0140183034010197\\
18.2	0.0311389667912012\\
19.6	0.0582157057480052\\
21	0.141255586163788\\
22.4	0.18870509843663\\
23.8	nan\\
25.2	0.131300065909227\\
26.6	nan\\
28	0.181279419536591\\
29.4	0.159096334332271\\
30.8	0.21363444596708\\
32.2	0.0881597472065115\\
33.6	0.10548996155418\\
35	0.215798213397643\\
36.4	0.0813531832495229\\
37.8	0.0826978120176402\\
39.2	0.233406589277159\\
40.6	0.0740580603776432\\
42	0.121472866750146\\
43.4	0.0789571925382532\\
44.8	0.240619635432878\\
46.2	0.20408844414022\\
47.6	0.260984066773495\\
49	0.244553257251695\\
50.4	0.0879818063345733\\
51.8	0.159717488351941\\
53.2	0.332591421032405\\
54.6	0.200080982559828\\
56	0.226297085475614\\
57.4	0.0850474939250646\\
58.8	0.177485455794429\\
60.2	0.0710716636742181\\
61.6	0.319684621559526\\
63	0.344210306415967\\
64.4	0.164416224383583\\
65.8	0.297544638108666\\
67.2	0.252467644985468\\
68.6	0.276481476363394\\
70	0.208631768837074\\
};
\addlegendentry{Gating}





\end{axis}
\end{tikzpicture}%

==> cdf_compare_gatingV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=3cm,
at={(0in,0in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00288002729242737	0.00247524752475248\\
0.00401790038295057	0.00495049504950495\\
0.0049751514766363	0.00742574257425743\\
0.00559861108495893	0.0099009900990099\\
0.00621956703630478	0.0123762376237624\\
0.00661843174267725	0.0148514851485149\\
0.00711210289332988	0.0173267326732673\\
0.00753966172801695	0.0198019801980198\\
0.00805792335525096	0.0222772277227723\\
0.00847422713779777	0.0247524752475248\\
0.00883354314507716	0.0272277227722772\\
0.00909394973508797	0.0297029702970297\\
0.00936434337855176	0.0321782178217822\\
0.00966908585213364	0.0346534653465347\\
0.00999782705413015	0.0371287128712871\\
0.0104216596374966	0.0396039603960396\\
0.0107426394155432	0.0420792079207921\\
0.0110296142909478	0.0445544554455446\\
0.0113381070629695	0.047029702970297\\
0.0116256787734773	0.0495049504950495\\
0.0120130002090602	0.051980198019802\\
0.0123425567962474	0.0544554455445545\\
0.0126295576982386	0.0569306930693069\\
0.0129842813482073	0.0594059405940594\\
0.0133037932829182	0.0618811881188119\\
0.0136052905131896	0.0643564356435644\\
0.0138584869660141	0.0668316831683168\\
0.0142568010877608	0.0693069306930693\\
0.0145379449187556	0.0717821782178218\\
0.0148976825604589	0.0742574257425743\\
0.015308093199519	0.0767326732673267\\
0.0157645603794845	0.0792079207920792\\
0.0161472651853227	0.0816831683168317\\
0.016478634712346	0.0841584158415842\\
0.0167186975321862	0.0866336633663366\\
0.0170251828297381	0.0891089108910891\\
0.0173586509779747	0.0915841584158416\\
0.0176652993558064	0.0940594059405941\\
0.0179373206956343	0.0965346534653465\\
0.0183300512629488	0.099009900990099\\
0.0185598226049349	0.101485148514851\\
0.0189129081356465	0.103960396039604\\
0.0192183432122732	0.106435643564356\\
0.0194068698893491	0.108910891089109\\
0.0196966410589456	0.111386138613861\\
0.019908942390995	0.113861386138614\\
0.0202217917647974	0.116336633663366\\
0.020488284422061	0.118811881188119\\
0.0207335585694953	0.121287128712871\\
0.0209922917447351	0.123762376237624\\
0.0212235942646689	0.126237623762376\\
0.0215473253427233	0.128712871287129\\
0.0219258436057296	0.131188118811881\\
0.0222320675336888	0.133663366336634\\
0.0225367781557937	0.136138613861386\\
0.0227586512563375	0.138613861386139\\
0.0229927247469008	0.141089108910891\\
0.0232422801536966	0.143564356435644\\
0.0234386816947414	0.146039603960396\\
0.0236559996873137	0.148514851485149\\
0.0239947515387987	0.150990099009901\\
0.0242491408213316	0.153465346534653\\
0.0245214406097454	0.155940594059406\\
0.0247594599839097	0.158415841584158\\
0.0249945839991375	0.160891089108911\\
0.0252256447114691	0.163366336633663\\
0.025424573155036	0.165841584158416\\
0.0256887441459286	0.168316831683168\\
0.0259386370400584	0.170792079207921\\
0.0261377785029311	0.173267326732673\\
0.0263427930140424	0.175742574257426\\
0.0265528710201639	0.178217821782178\\
0.0268079599202652	0.180693069306931\\
0.0270017584645659	0.183168316831683\\
0.0272351824179825	0.185643564356436\\
0.0275256740547516	0.188118811881188\\
0.0277570945571005	0.190594059405941\\
0.028041406589713	0.193069306930693\\
0.0282462947196577	0.195544554455446\\
0.0284393224169571	0.198019801980198\\
0.0286295781739205	0.200495049504951\\
0.0288596273111957	0.202970297029703\\
0.02911086879299	0.205445544554455\\
0.0293459520439754	0.207920792079208\\
0.0295810329373309	0.21039603960396\\
0.0298347776882666	0.212871287128713\\
0.0300401947366804	0.215346534653465\\
0.0302105318525782	0.217821782178218\\
0.0303977005558086	0.22029702970297\\
0.0307162303380764	0.222772277227723\\
0.0309809158564563	0.225247524752475\\
0.0311392281924007	0.227722772277228\\
0.0313248697182334	0.23019801980198\\
0.0314881207587396	0.232673267326733\\
0.0316923575685338	0.235148514851485\\
0.0319302003623195	0.237623762376238\\
0.0321590338742005	0.24009900990099\\
0.0323640392210763	0.242574257425743\\
0.0325858459449585	0.245049504950495\\
0.0327887052751192	0.247524752475248\\
0.0330140538312467	0.25\\
0.0332076527540016	0.252475247524752\\
0.0334231017597842	0.254950495049505\\
0.0336091250417763	0.257425742574257\\
0.0338042150058576	0.25990099009901\\
0.0340077824915104	0.262376237623762\\
0.0342371423956043	0.264851485148515\\
0.0344152238601047	0.267326732673267\\
0.0346241646555396	0.26980198019802\\
0.0348478544592765	0.272277227722772\\
0.0350117765621237	0.274752475247525\\
0.0351698037486738	0.277227722772277\\
0.0353681264341181	0.27970297029703\\
0.0356140134281008	0.282178217821782\\
0.0359500088219984	0.284653465346535\\
0.0361752106379687	0.287128712871287\\
0.0363732256755574	0.28960396039604\\
0.0365925040753624	0.292079207920792\\
0.0368508657016488	0.294554455445545\\
0.0370202269460556	0.297029702970297\\
0.0372618695175735	0.299504950495049\\
0.0375164898491405	0.301980198019802\\
0.0377572641798455	0.304455445544554\\
0.0379628779812518	0.306930693069307\\
0.0381330520319391	0.309405940594059\\
0.0383361806083784	0.311881188118812\\
0.0385899668542354	0.314356435643564\\
0.0388400051605837	0.316831683168317\\
0.0390508516145163	0.319306930693069\\
0.0392437581637485	0.321782178217822\\
0.0394850295738367	0.324257425742574\\
0.0396904035316966	0.326732673267327\\
0.040016479511825	0.329207920792079\\
0.0402860108374272	0.331683168316832\\
0.0404440916069604	0.334158415841584\\
0.0406613247209429	0.336633663366337\\
0.0409096673449703	0.339108910891089\\
0.0411102804517777	0.341584158415842\\
0.0413057574073089	0.344059405940594\\
0.041587494696366	0.346534653465347\\
0.0419198795353975	0.349009900990099\\
0.0421283388454277	0.351485148514851\\
0.0423537776473221	0.353960396039604\\
0.0426097099302915	0.356435643564356\\
0.0429023223227518	0.358910891089109\\
0.0431669057052085	0.361386138613861\\
0.0434102123086747	0.363861386138614\\
0.0436642710571447	0.366336633663366\\
0.0439419716127049	0.368811881188119\\
0.0441375331110414	0.371287128712871\\
0.04441023634884	0.373762376237624\\
0.0447232973466682	0.376237623762376\\
0.0449377009442028	0.378712871287129\\
0.0451062605733499	0.381188118811881\\
0.0452711498398136	0.383663366336634\\
0.0455804512072734	0.386138613861386\\
0.0457783365926123	0.388613861386139\\
0.0460524252969616	0.391089108910891\\
0.0463900021778133	0.393564356435644\\
0.0466066454207383	0.396039603960396\\
0.0468169328639529	0.398514851485149\\
0.0470865560445376	0.400990099009901\\
0.0474424508044164	0.403465346534653\\
0.0478113440858334	0.405940594059406\\
0.0480255678044568	0.408415841584158\\
0.0482718562585123	0.410891089108911\\
0.0485792398615491	0.413366336633663\\
0.0488929609582548	0.415841584158416\\
0.0491503161635034	0.418316831683168\\
0.0495355005974939	0.420792079207921\\
0.049852571663666	0.423267326732673\\
0.050090929778248	0.425742574257426\\
0.0504783245901814	0.428217821782178\\
0.050893488380323	0.430693069306931\\
0.0511101387564489	0.433168316831683\\
0.0514711306147808	0.435643564356436\\
0.0517327381443167	0.438118811881188\\
0.0520288648638902	0.440594059405941\\
0.052247579451579	0.443069306930693\\
0.0525613193046413	0.445544554455446\\
0.0529191054362429	0.448019801980198\\
0.0531833561033886	0.450495049504951\\
0.0534918715571926	0.452970297029703\\
0.0538966185682435	0.455445544554455\\
0.05424750606167	0.457920792079208\\
0.0546588980648808	0.46039603960396\\
0.0551232699811691	0.462871287128713\\
0.0555266255475577	0.465346534653465\\
0.0558054680984997	0.467821782178218\\
0.0561013062220207	0.47029702970297\\
0.0565004983572402	0.472772277227723\\
0.0569223190941802	0.475247524752475\\
0.0573744057678798	0.477722772277228\\
0.0578240921625528	0.48019801980198\\
0.0581714363933374	0.482673267326733\\
0.0584548555445172	0.485148514851485\\
0.0588811650767616	0.487623762376238\\
0.0593030396719869	0.49009900990099\\
0.059861470175515	0.492574257425743\\
0.0603630362057161	0.495049504950495\\
0.0606134487839043	0.497524752475248\\
0.061032361369639	0.5\\
0.061387451953035	0.502475247524752\\
0.0617222875474481	0.504950495049505\\
0.0622132187888886	0.507425742574257\\
0.062658488883059	0.50990099009901\\
0.0630406833201009	0.512376237623762\\
0.0635654406632384	0.514851485148515\\
0.0639773669075864	0.517326732673267\\
0.0644694270277199	0.51980198019802\\
0.0648838212918402	0.522277227722772\\
0.0654197730535574	0.524752475247525\\
0.0658991287024669	0.527227722772277\\
0.0663053704894523	0.52970297029703\\
0.0666875718874809	0.532178217821782\\
0.0671863787465602	0.534653465346535\\
0.0677652488336682	0.537128712871287\\
0.0682966981445633	0.53960396039604\\
0.0686597369716539	0.542079207920792\\
0.0690834144761013	0.544554455445545\\
0.0694928436989542	0.547029702970297\\
0.0699149811323758	0.54950495049505\\
0.0708223882088172	0.551980198019802\\
0.0710925741786977	0.554455445544555\\
0.0716557212176291	0.556930693069307\\
0.0721209625996201	0.559405940594059\\
0.0726488173514323	0.561881188118812\\
0.0730870804425675	0.564356435643564\\
0.0736888575846978	0.566831683168317\\
0.0741812298110964	0.569306930693069\\
0.0747053286991027	0.571782178217822\\
0.0751783195605187	0.574257425742574\\
0.0759530192305587	0.576732673267327\\
0.0763736910248635	0.579207920792079\\
0.0769598767779656	0.581683168316832\\
0.0774018039495297	0.584158415841584\\
0.0780591117864419	0.586633663366337\\
0.0783838120671892	0.589108910891089\\
0.0787740669518317	0.591584158415842\\
0.0795954861680639	0.594059405940594\\
0.0802955940135152	0.596534653465347\\
0.0808661450030475	0.599009900990099\\
0.081519168411611	0.601485148514851\\
0.0820245924150452	0.603960396039604\\
0.0825780984532908	0.606435643564356\\
0.0832767522824757	0.608910891089109\\
0.0839333662930478	0.611386138613861\\
0.0847248774117415	0.613861386138614\\
0.0853199317492155	0.616336633663366\\
0.0859600376305298	0.618811881188119\\
0.0865425956854744	0.621287128712871\\
0.0871535223038854	0.623762376237624\\
0.0877052724896351	0.626237623762376\\
0.0882871748254391	0.628712871287129\\
0.0888915611389209	0.631188118811881\\
0.089360750564207	0.633663366336634\\
0.0898620906362289	0.636138613861386\\
0.0903996409595399	0.638613861386139\\
0.0911181386492066	0.641089108910891\\
0.0919331383420551	0.643564356435644\\
0.0924581525646183	0.646039603960396\\
0.0928481024989672	0.648514851485149\\
0.0936833831744534	0.650990099009901\\
0.0942958821149011	0.653465346534653\\
0.0948134172445069	0.655940594059406\\
0.0952704131224578	0.658415841584158\\
0.0960580357892049	0.660891089108911\\
0.0968297373785551	0.663366336633663\\
0.097361920361907	0.665841584158416\\
0.0980678929329696	0.668316831683168\\
0.0987877986318412	0.670792079207921\\
0.0996475696314605	0.673267326732673\\
0.100324373571959	0.675742574257426\\
0.101362651565377	0.678217821782178\\
0.102114101179034	0.680693069306931\\
0.103089162545135	0.683168316831683\\
0.103772879858496	0.685643564356436\\
0.104454249771227	0.688118811881188\\
0.105136538922483	0.690594059405941\\
0.105883711192276	0.693069306930693\\
0.10678620884287	0.695544554455445\\
0.107564932908883	0.698019801980198\\
0.108361448529534	0.70049504950495\\
0.109080348169563	0.702970297029703\\
0.109745728824182	0.705445544554455\\
0.110497635570194	0.707920792079208\\
0.111343862212409	0.71039603960396\\
0.112204321170662	0.712871287128713\\
0.112976127851645	0.715346534653465\\
0.113614615767659	0.717821782178218\\
0.114385351194103	0.72029702970297\\
0.115137821616665	0.722772277227723\\
0.115903761680828	0.725247524752475\\
0.11706446501519	0.727722772277228\\
0.117857484304258	0.73019801980198\\
0.118516872181568	0.732673267326733\\
0.119300994686516	0.735148514851485\\
0.120054440372017	0.737623762376238\\
0.121389087000771	0.74009900990099\\
0.122165436186109	0.742574257425743\\
0.12342545942258	0.745049504950495\\
0.12413801404855	0.747524752475248\\
0.125122614908913	0.75\\
0.125997362849372	0.752475247524752\\
0.127025051601475	0.754950495049505\\
0.127683713106794	0.757425742574257\\
0.128537775359071	0.75990099009901\\
0.129373700426101	0.762376237623762\\
0.130708224602369	0.764851485148515\\
0.131994777698622	0.767326732673267\\
0.132868884661116	0.76980198019802\\
0.134131262127935	0.772277227722772\\
0.135217575063957	0.774752475247525\\
0.136038983659176	0.777227722772277\\
0.137374124670422	0.77970297029703\\
0.138535355299461	0.782178217821782\\
0.139478718909092	0.784653465346535\\
0.140262676347434	0.787128712871287\\
0.141003473654361	0.78960396039604\\
0.142139004265362	0.792079207920792\\
0.143439452686142	0.794554455445545\\
0.144597925295892	0.797029702970297\\
0.145960808031585	0.79950495049505\\
0.147240113685863	0.801980198019802\\
0.148459563016628	0.804455445544555\\
0.14984293740259	0.806930693069307\\
0.151229622716217	0.809405940594059\\
0.152595785030147	0.811881188118812\\
0.154046580003473	0.814356435643564\\
0.15512556978895	0.816831683168317\\
0.15672940531344	0.819306930693069\\
0.158256706114589	0.821782178217822\\
0.160007739650426	0.824257425742574\\
0.161037261848182	0.826732673267327\\
0.162001306520781	0.829207920792079\\
0.163239556769236	0.831683168316832\\
0.164722074898457	0.834158415841584\\
0.16605459997856	0.836633663366337\\
0.167084766681483	0.839108910891089\\
0.168270195016881	0.841584158415842\\
0.169723741581121	0.844059405940594\\
0.17123813565324	0.846534653465347\\
0.172650276620488	0.849009900990099\\
0.174627853356934	0.851485148514851\\
0.176113794290172	0.853960396039604\\
0.177379304669058	0.856435643564356\\
0.178514109529068	0.858910891089109\\
0.179914704069464	0.861386138613861\\
0.181779085595237	0.863861386138614\\
0.183135385986496	0.866336633663366\\
0.184875654804398	0.868811881188119\\
0.186081402568833	0.871287128712871\\
0.187459106669884	0.873762376237624\\
0.188778918787556	0.876237623762376\\
0.19054572747885	0.878712871287129\\
0.192692153278561	0.881188118811881\\
0.194343660796629	0.883663366336634\\
0.196199332955924	0.886138613861386\\
0.198411399888507	0.888613861386139\\
0.200634849839475	0.891089108910891\\
0.202389606612528	0.893564356435644\\
0.2046817250183	0.896039603960396\\
0.206630782401369	0.898514851485149\\
0.209565893112414	0.900990099009901\\
0.212696446409878	0.903465346534653\\
0.215123501463761	0.905940594059406\\
0.218051699808831	0.908415841584158\\
0.219933076592394	0.910891089108911\\
0.222667458443112	0.913366336633663\\
0.225662533175788	0.915841584158416\\
0.229714278211512	0.918316831683168\\
0.233192474027154	0.920792079207921\\
0.238662769169651	0.923267326732673\\
0.24589064871513	0.925742574257426\\
0.250026349893175	0.928217821782178\\
0.255473370484177	0.930693069306931\\
0.26353195617621	0.933168316831683\\
0.268780265538669	0.935643564356436\\
0.277185584603218	0.938118811881188\\
0.285475143929111	0.940594059405941\\
0.293697423172563	0.943069306930693\\
0.3026329576541	0.945544554455445\\
0.311964606186265	0.948019801980198\\
0.320332099956116	0.95049504950495\\
0.330188237658929	0.952970297029703\\
0.340720800247036	0.955445544554455\\
0.353055538751582	0.957920792079208\\
0.366854998459717	0.96039603960396\\
0.381451831765056	0.962871287128713\\
0.391820272396434	0.965346534653465\\
0.409048508072404	0.967821782178218\\
0.424205413877194	0.97029702970297\\
0.437377277189644	0.972772277227723\\
0.452228210124769	0.975247524752475\\
0.469103237448642	0.977722772277228\\
0.485400028282922	0.98019801980198\\
0.50175699047803	0.982673267326733\\
0.525519644749841	0.985148514851485\\
0.547054682204918	0.987623762376238\\
0.572321930010682	0.99009900990099\\
0.605328604677935	0.992574257425743\\
0.629505359495476	0.995049504950495\\
0.666513902028595	0.997524752475248\\
0.75008702832272	1\\
};
\addlegendentry{EECLB-LOS, gating}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00297083419701831	0.00247524752475248\\
0.00438787338714814	0.00495049504950495\\
0.00534968507941515	0.00742574257425743\\
0.00636522202984613	0.0099009900990099\\
0.00706606406136581	0.0123762376237624\\
0.00770764632598302	0.0148514851485149\\
0.00821922004194182	0.0173267326732673\\
0.00879102705411244	0.0198019801980198\\
0.00935661505803745	0.0222772277227723\\
0.00969266333788107	0.0247524752475248\\
0.0100034823930187	0.0272277227722772\\
0.0105732758034093	0.0297029702970297\\
0.0109091429571825	0.0321782178217822\\
0.0112891904101487	0.0346534653465347\\
0.01169682555002	0.0371287128712871\\
0.0120219482807509	0.0396039603960396\\
0.0125141664474208	0.0420792079207921\\
0.0127366094013425	0.0445544554455446\\
0.0131412124314417	0.047029702970297\\
0.013595925242475	0.0495049504950495\\
0.0139990106672216	0.051980198019802\\
0.0144078119441708	0.0544554455445545\\
0.0148538121508045	0.0569306930693069\\
0.0152394051560977	0.0594059405940594\\
0.0155475829278255	0.0618811881188119\\
0.0158896546221603	0.0643564356435644\\
0.0162138146096574	0.0668316831683168\\
0.0166342628982029	0.0693069306930693\\
0.0169626186583045	0.0717821782178218\\
0.017415504793938	0.0742574257425743\\
0.0178142412755178	0.0767326732673267\\
0.0181426741085993	0.0792079207920792\\
0.018552870579228	0.0816831683168317\\
0.0189306523122213	0.0841584158415842\\
0.0192968894805577	0.0866336633663366\\
0.0197037510439345	0.0891089108910891\\
0.02001338521177	0.0915841584158416\\
0.0203659200685121	0.0940594059405941\\
0.0206092957101863	0.0965346534653465\\
0.0209212754102204	0.099009900990099\\
0.0212798576281008	0.101485148514851\\
0.0215580361381733	0.103960396039604\\
0.0220415544041743	0.106435643564356\\
0.0223577378310064	0.108910891089109\\
0.0226632543811145	0.111386138613861\\
0.0229749062784435	0.113861386138614\\
0.0233935591935638	0.116336633663366\\
0.0237498699823778	0.118811881188119\\
0.0241581002080382	0.121287128712871\\
0.0245428985147141	0.123762376237624\\
0.0249314608587982	0.126237623762376\\
0.0253334999343099	0.128712871287129\\
0.0257325285233997	0.131188118811881\\
0.026159561230826	0.133663366336634\\
0.0266401759344444	0.136138613861386\\
0.0271623004458358	0.138613861386139\\
0.02752163332427	0.141089108910891\\
0.0278750995514104	0.143564356435644\\
0.028229341793666	0.146039603960396\\
0.0286618948141686	0.148514851485149\\
0.0290475481205465	0.150990099009901\\
0.0294314296426962	0.153465346534653\\
0.0298615385793338	0.155940594059406\\
0.0301590157331006	0.158415841584158\\
0.0305192714456381	0.160891089108911\\
0.0308754891187654	0.163366336633663\\
0.0312249924281045	0.165841584158416\\
0.0316174836909605	0.168316831683168\\
0.0320942710463802	0.170792079207921\\
0.0324425760379149	0.173267326732673\\
0.0328024510035313	0.175742574257426\\
0.0331071816949218	0.178217821782178\\
0.0333206193450998	0.180693069306931\\
0.0336208222300521	0.183168316831683\\
0.0339894315498534	0.185643564356436\\
0.0342895773579672	0.188118811881188\\
0.0346462964136152	0.190594059405941\\
0.0349529692343475	0.193069306930693\\
0.0352241088787129	0.195544554455446\\
0.0356073739510574	0.198019801980198\\
0.03593859098481	0.200495049504951\\
0.036343201683582	0.202970297029703\\
0.0366469655511078	0.205445544554455\\
0.0369844992049374	0.207920792079208\\
0.0373792172858008	0.21039603960396\\
0.0378042603733798	0.212871287128713\\
0.0382835906873532	0.215346534653465\\
0.0386629274826189	0.217821782178218\\
0.0389632947592647	0.22029702970297\\
0.0393171019920505	0.222772277227723\\
0.0396058115226409	0.225247524752475\\
0.0399813097899368	0.227722772277228\\
0.0403471054734547	0.23019801980198\\
0.0407413380897662	0.232673267326733\\
0.0411291741164571	0.235148514851485\\
0.0415131157957289	0.237623762376238\\
0.0418528829658396	0.24009900990099\\
0.0422055497770398	0.242574257425743\\
0.0424466639644427	0.245049504950495\\
0.0427436572142497	0.247524752475248\\
0.0430167709723757	0.25\\
0.0433870848613253	0.252475247524752\\
0.0436548111460019	0.254950495049505\\
0.0438406697240167	0.257425742574257\\
0.0442191217937362	0.25990099009901\\
0.0445141786505659	0.262376237623762\\
0.0448551101792624	0.264851485148515\\
0.0451489268276198	0.267326732673267\\
0.0453567092576601	0.26980198019802\\
0.0456888557104636	0.272277227722772\\
0.0460009211247748	0.274752475247525\\
0.0463304973595913	0.277227722772277\\
0.0466183333325817	0.27970297029703\\
0.0470047087936738	0.282178217821782\\
0.0472450322629864	0.284653465346535\\
0.0475187838389851	0.287128712871287\\
0.0479374651047936	0.28960396039604\\
0.0483583779892088	0.292079207920792\\
0.0486254611205696	0.294554455445545\\
0.0488394462469248	0.297029702970297\\
0.0491433823140518	0.299504950495049\\
0.0494151309926649	0.301980198019802\\
0.049807900933656	0.304455445544554\\
0.0500779483785338	0.306930693069307\\
0.0504318412572659	0.309405940594059\\
0.0507426685553529	0.311881188118812\\
0.0510838928423566	0.314356435643564\\
0.0514224702401242	0.316831683168317\\
0.0517250759759572	0.319306930693069\\
0.0521478144030473	0.321782178217822\\
0.0525181513743054	0.324257425742574\\
0.0527881623387909	0.326732673267327\\
0.0532122763923455	0.329207920792079\\
0.0535216460202148	0.331683168316832\\
0.0539143129951658	0.334158415841584\\
0.0542059135514261	0.336633663366337\\
0.0545696120708135	0.339108910891089\\
0.0550250238069037	0.341584158415842\\
0.0553033802948499	0.344059405940594\\
0.0557183766215549	0.346534653465347\\
0.0559771563688874	0.349009900990099\\
0.0564400497619448	0.351485148514851\\
0.0569407627093761	0.353960396039604\\
0.0572791695212227	0.356435643564356\\
0.0577044759755625	0.358910891089109\\
0.0580682324141332	0.361386138613861\\
0.0584490365072776	0.363861386138614\\
0.0588099671525595	0.366336633663366\\
0.0591575136808163	0.368811881188119\\
0.0594813088501735	0.371287128712871\\
0.0598792868478746	0.373762376237624\\
0.0601942652360943	0.376237623762376\\
0.0605131250129795	0.378712871287129\\
0.0609136158983834	0.381188118811881\\
0.0612893487942812	0.383663366336634\\
0.0617236850088897	0.386138613861386\\
0.0622282196644722	0.388613861386139\\
0.0625907849285074	0.391089108910891\\
0.0630658635141996	0.393564356435644\\
0.0633959698468419	0.396039603960396\\
0.0638328162841766	0.398514851485149\\
0.0642166508955774	0.400990099009901\\
0.0646142771266022	0.403465346534653\\
0.0649819132968618	0.405940594059406\\
0.0654958880971666	0.408415841584158\\
0.0658525094699008	0.410891089108911\\
0.0661943672049711	0.413366336633663\\
0.0666939095885328	0.415841584158416\\
0.0672199825395199	0.418316831683168\\
0.0675654567871103	0.420792079207921\\
0.0679109021891674	0.423267326732673\\
0.068273497109711	0.425742574257426\\
0.0686942824432619	0.428217821782178\\
0.0691138562033849	0.430693069306931\\
0.0694670681073529	0.433168316831683\\
0.0698348838845012	0.435643564356436\\
0.0703322863145232	0.438118811881188\\
0.070770412982868	0.440594059405941\\
0.0712629734692015	0.443069306930693\\
0.0716724899731768	0.445544554455446\\
0.0720912131929631	0.448019801980198\\
0.0726648894983678	0.450495049504951\\
0.0730060924897121	0.452970297029703\\
0.0734320120921404	0.455445544554455\\
0.0739475962391628	0.457920792079208\\
0.074418743622379	0.46039603960396\\
0.0748620666469602	0.462871287128713\\
0.0753888266538942	0.465346534653465\\
0.0758452697011432	0.467821782178218\\
0.0762116251744551	0.47029702970297\\
0.0767118928397467	0.472772277227723\\
0.077204059726106	0.475247524752475\\
0.0779113801952183	0.477722772277228\\
0.0784278890676955	0.48019801980198\\
0.0789672240242877	0.482673267326733\\
0.0795013955182627	0.485148514851485\\
0.0798887297982758	0.487623762376238\\
0.080255809669679	0.49009900990099\\
0.080623301511222	0.492574257425743\\
0.081022451462909	0.495049504950495\\
0.0813178007304638	0.497524752475248\\
0.0816546396364161	0.5\\
0.0821569558790763	0.502475247524752\\
0.0826368587152627	0.504950495049505\\
0.0830568123374428	0.507425742574257\\
0.0834296626109156	0.50990099009901\\
0.0838630965779532	0.512376237623762\\
0.0843312862591204	0.514851485148515\\
0.0848805898697065	0.517326732673267\\
0.0852616936846084	0.51980198019802\\
0.0857037760653573	0.522277227722772\\
0.0861669179167457	0.524752475247525\\
0.08666343807898	0.527227722772277\\
0.0872673036409886	0.52970297029703\\
0.0876839323846402	0.532178217821782\\
0.0881867284328154	0.534653465346535\\
0.0884856698443482	0.537128712871287\\
0.0889732221686843	0.53960396039604\\
0.0893677593837065	0.542079207920792\\
0.0898175628693026	0.544554455445545\\
0.0902363738600879	0.547029702970297\\
0.0906762478386979	0.54950495049505\\
0.0910605539712163	0.551980198019802\\
0.0915518064285601	0.554455445544555\\
0.0919353689994601	0.556930693069307\\
0.0923618324754299	0.559405940594059\\
0.0930138503686641	0.561881188118812\\
0.093391408516234	0.564356435643564\\
0.0939372514819827	0.566831683168317\\
0.0943965784152005	0.569306930693069\\
0.0947870838182237	0.571782178217822\\
0.0953717406996119	0.574257425742574\\
0.09601803812347	0.576732673267327\\
0.0965671474246328	0.579207920792079\\
0.0970512864011967	0.581683168316832\\
0.0973914123992826	0.584158415841584\\
0.0981739032066886	0.586633663366337\\
0.0986078557733317	0.589108910891089\\
0.0990675316663727	0.591584158415842\\
0.0994000353837998	0.594059405940594\\
0.0999090521764202	0.596534653465347\\
0.100282376555715	0.599009900990099\\
0.100911951467766	0.601485148514851\\
0.101249705298845	0.603960396039604\\
0.101768044045154	0.606435643564356\\
0.102293264410936	0.608910891089109\\
0.102781833491157	0.611386138613861\\
0.103256088990895	0.613861386138614\\
0.103663514701662	0.616336633663366\\
0.104054473455776	0.618811881188119\\
0.104462241642368	0.621287128712871\\
0.104850463610669	0.623762376237624\\
0.105290812263963	0.626237623762376\\
0.105789508452025	0.628712871287129\\
0.1062099112511	0.631188118811881\\
0.106895626059294	0.633663366336634\\
0.107374084671604	0.636138613861386\\
0.107980431034393	0.638613861386139\\
0.108560827868312	0.641089108910891\\
0.109028826809436	0.643564356435644\\
0.10958374689408	0.646039603960396\\
0.110046420634214	0.648514851485149\\
0.1104936992415	0.650990099009901\\
0.111139529014581	0.653465346534653\\
0.111597736696785	0.655940594059406\\
0.112009922109494	0.658415841584158\\
0.112343108993415	0.660891089108911\\
0.112906323704838	0.663366336633663\\
0.113495278483585	0.665841584158416\\
0.114160096775924	0.668316831683168\\
0.114710053180307	0.670792079207921\\
0.115381097920836	0.673267326732673\\
0.115751337645113	0.675742574257426\\
0.116322393312613	0.678217821782178\\
0.116760211072331	0.680693069306931\\
0.117286413482343	0.683168316831683\\
0.117898657089075	0.685643564356436\\
0.118343896056713	0.688118811881188\\
0.11883426029837	0.690594059405941\\
0.119515604071134	0.693069306930693\\
0.120251013133467	0.695544554455445\\
0.120961671584302	0.698019801980198\\
0.121385751219109	0.70049504950495\\
0.121890268366325	0.702970297029703\\
0.122309947161807	0.705445544554455\\
0.12277682834593	0.707920792079208\\
0.123342464476264	0.71039603960396\\
0.123851295711659	0.712871287128713\\
0.124386439029085	0.715346534653465\\
0.125000299481768	0.717821782178218\\
0.125740656723929	0.72029702970297\\
0.126360406284388	0.722772277227723\\
0.12723063477485	0.725247524752475\\
0.12787558821803	0.727722772277228\\
0.128418961603133	0.73019801980198\\
0.12917983550709	0.732673267326733\\
0.129978940870701	0.735148514851485\\
0.130768061644569	0.737623762376238\\
0.131263550036343	0.74009900990099\\
0.132097110740977	0.742574257425743\\
0.132676263061752	0.745049504950495\\
0.133635009068045	0.747524752475248\\
0.134461661683064	0.75\\
0.13520397220735	0.752475247524752\\
0.135952513658677	0.754950495049505\\
0.136596454662407	0.757425742574257\\
0.137431756692764	0.75990099009901\\
0.138185908986811	0.762376237623762\\
0.139219065808544	0.764851485148515\\
0.139747452009692	0.767326732673267\\
0.140585297003542	0.76980198019802\\
0.141525878992587	0.772277227722772\\
0.142219556198681	0.774752475247525\\
0.143354623655624	0.777227722772277\\
0.144063255594151	0.77970297029703\\
0.144955861464734	0.782178217821782\\
0.145754125315794	0.784653465346535\\
0.14667307680704	0.787128712871287\\
0.147743432108441	0.78960396039604\\
0.148662590523486	0.792079207920792\\
0.149892187650965	0.794554455445545\\
0.15128044412664	0.797029702970297\\
0.15261853221861	0.79950495049505\\
0.153931205499651	0.801980198019802\\
0.155025727440679	0.804455445544555\\
0.156209620004319	0.806930693069307\\
0.157549093052677	0.809405940594059\\
0.158719513695464	0.811881188118812\\
0.160082125221174	0.814356435643564\\
0.160992941745204	0.816831683168317\\
0.162556918416052	0.819306930693069\\
0.163979782151391	0.821782178217822\\
0.16562085114014	0.824257425742574\\
0.167365985722394	0.826732673267327\\
0.169282926807743	0.829207920792079\\
0.170635383407497	0.831683168316832\\
0.172652059570181	0.834158415841584\\
0.174647920231985	0.836633663366337\\
0.176654345790319	0.839108910891089\\
0.178520752705273	0.841584158415842\\
0.180749717580369	0.844059405940594\\
0.183555310353589	0.846534653465347\\
0.185826296856978	0.849009900990099\\
0.187583941246622	0.851485148514851\\
0.189496244064527	0.853960396039604\\
0.192439175476402	0.856435643564356\\
0.195643089682169	0.858910891089109\\
0.198008033097635	0.861386138613861\\
0.200613562540885	0.863861386138614\\
0.203442079971301	0.866336633663366\\
0.20707041370211	0.868811881188119\\
0.21060357950286	0.871287128712871\\
0.214137615831487	0.873762376237624\\
0.216597175546441	0.876237623762376\\
0.219102713280977	0.878712871287129\\
0.223018389971704	0.881188118811881\\
0.226991031736013	0.883663366336634\\
0.230643096935026	0.886138613861386\\
0.234544973761131	0.888613861386139\\
0.238703572037638	0.891089108910891\\
0.244670346248958	0.893564356435644\\
0.25261407124837	0.896039603960396\\
0.257665959488278	0.898514851485149\\
0.262895595326124	0.900990099009901\\
0.267645008226848	0.903465346534653\\
0.274154261813625	0.905940594059406\\
0.281882440548771	0.908415841584158\\
0.29560804138849	0.910891089108911\\
0.306554991349256	0.913366336633663\\
0.316229672372147	0.915841584158416\\
0.330624283811243	0.918316831683168\\
0.344164462020335	0.920792079207921\\
0.360258073695755	0.923267326732673\\
0.372702384406102	0.925742574257426\\
0.382693081989979	0.928217821782178\\
0.396406120903909	0.930693069306931\\
0.408277363410647	0.933168316831683\\
0.420562322363944	0.935643564356436\\
0.430696090823544	0.938118811881188\\
0.444567192716233	0.940594059405941\\
0.45855535337296	0.943069306930693\\
0.467454975555971	0.945544554455445\\
0.478613847858162	0.948019801980198\\
0.487693001753878	0.95049504950495\\
0.494153853585244	0.952970297029703\\
0.50372060116255	0.955445544554455\\
0.510040214152372	0.957920792079208\\
0.517578448737387	0.96039603960396\\
0.525519644749841	0.962871287128713\\
0.537730952799139	0.965346534653465\\
0.542977858566252	0.967821782178218\\
0.550295854406596	0.97029702970297\\
0.56193864023173	0.972772277227723\\
0.574566465988377	0.975247524752475\\
0.585677438375701	0.977722772277228\\
0.596928933126867	0.98019801980198\\
0.608202220717059	0.982673267326733\\
0.62181495442816	0.985148514851485\\
0.632295151929099	0.987623762376238\\
0.651399320163997	0.99009900990099\\
0.671031822977848	0.992574257425743\\
0.697690856589867	0.995049504950495\\
0.748593388530892	0.997524752475248\\
0.979844444193715	1\\
};
\addlegendentry{EECLB-NLOS, gating}



\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00313824650238314	0.00247524752475248\\
0.00461991330748913	0.00495049504950495\\
0.00521079164655054	0.00742574257425743\\
0.0059151410122268	0.0099009900990099\\
0.00643637415021968	0.0123762376237624\\
0.00708032396435437	0.0148514851485149\\
0.00754048272684178	0.0173267326732673\\
0.00793737413129996	0.0198019801980198\\
0.00835072759874832	0.0222772277227723\\
0.00883103580854053	0.0247524752475248\\
0.00912109478576387	0.0272277227722772\\
0.0094723643218511	0.0297029702970297\\
0.00984455547480806	0.0321782178217822\\
0.0103618946375413	0.0346534653465347\\
0.0106723687580062	0.0371287128712871\\
0.0109797621598305	0.0396039603960396\\
0.0113350193128905	0.0420792079207921\\
0.0116516725078643	0.0445544554455446\\
0.0119488326170854	0.047029702970297\\
0.0122828786589112	0.0495049504950495\\
0.0126985080834604	0.051980198019802\\
0.0129341653920988	0.0544554455445545\\
0.0132055467541282	0.0569306930693069\\
0.0135663806964929	0.0594059405940594\\
0.0137454599464295	0.0618811881188119\\
0.0140817481714824	0.0643564356435644\\
0.0144048019052839	0.0668316831683168\\
0.014614126333146	0.0693069306930693\\
0.0148269430243141	0.0717821782178218\\
0.015270937585786	0.0742574257425743\\
0.0156002099667193	0.0767326732673267\\
0.0158264564106455	0.0792079207920792\\
0.0162406617052137	0.0816831683168317\\
0.0165635847109719	0.0841584158415842\\
0.0169240615536399	0.0866336633663366\\
0.0172345465809058	0.0891089108910891\\
0.0175050300296988	0.0915841584158416\\
0.0178555750393677	0.0940594059405941\\
0.018192934530936	0.0965346534653465\\
0.0184125897670477	0.099009900990099\\
0.0187437564293651	0.101485148514851\\
0.0190285157825118	0.103960396039604\\
0.0192836996563958	0.106435643564356\\
0.0196491654948912	0.108910891089109\\
0.0200795361145174	0.111386138613861\\
0.0204011319263441	0.113861386138614\\
0.0206890692698564	0.116336633663366\\
0.0209538854534382	0.118811881188119\\
0.0213648348457952	0.121287128712871\\
0.0217047658524928	0.123762376237624\\
0.0220452455677569	0.126237623762376\\
0.0223740644296585	0.128712871287129\\
0.0226390088946539	0.131188118811881\\
0.0230789160599437	0.133663366336634\\
0.0233242229084195	0.136138613861386\\
0.0237178004956391	0.138613861386139\\
0.0240620308397188	0.141089108910891\\
0.0243950091242674	0.143564356435644\\
0.024722580543081	0.146039603960396\\
0.0249223560102043	0.148514851485149\\
0.0252003491328851	0.150990099009901\\
0.0254797158440466	0.153465346534653\\
0.0258866291140693	0.155940594059406\\
0.026119619439294	0.158415841584158\\
0.0264118542218645	0.160891089108911\\
0.0267286623179472	0.163366336633663\\
0.0270482505061046	0.165841584158416\\
0.027209579977093	0.168316831683168\\
0.0275495582066662	0.170792079207921\\
0.0277317836808836	0.173267326732673\\
0.0280971664831827	0.175742574257426\\
0.0283633811842014	0.178217821782178\\
0.0286325725773217	0.180693069306931\\
0.0288222798465771	0.183168316831683\\
0.0290367319684339	0.185643564356436\\
0.029203898888968	0.188118811881188\\
0.0294039071975391	0.190594059405941\\
0.0297845071820487	0.193069306930693\\
0.0300270453691416	0.195544554455446\\
0.0303148523497752	0.198019801980198\\
0.030521196287079	0.200495049504951\\
0.0307492146337846	0.202970297029703\\
0.0308987712629351	0.205445544554455\\
0.031168247962783	0.207920792079208\\
0.0314120374171199	0.21039603960396\\
0.0316343095819319	0.212871287128713\\
0.0318866510011645	0.215346534653465\\
0.0320922739334037	0.217821782178218\\
0.0323106165320476	0.22029702970297\\
0.0325516188682508	0.222772277227723\\
0.0327823150218666	0.225247524752475\\
0.0329857494282908	0.227722772277228\\
0.0331968414513336	0.23019801980198\\
0.0334298207852106	0.232673267326733\\
0.0336507458703158	0.235148514851485\\
0.0339116589531441	0.237623762376238\\
0.0341665045077874	0.24009900990099\\
0.0343882009998025	0.242574257425743\\
0.0345758738968334	0.245049504950495\\
0.0347837669245233	0.247524752475248\\
0.0350204867478393	0.25\\
0.0352080408091651	0.252475247524752\\
0.0354766726082219	0.254950495049505\\
0.0356596971595643	0.257425742574257\\
0.0358406650930258	0.25990099009901\\
0.0361342112636148	0.262376237623762\\
0.0363650179125425	0.264851485148515\\
0.0365673836613419	0.267326732673267\\
0.0368366143474526	0.26980198019802\\
0.037003861507464	0.272277227722772\\
0.037172718540515	0.274752475247525\\
0.0374077318157446	0.277227722772277\\
0.0376216167775545	0.27970297029703\\
0.0378632953094306	0.282178217821782\\
0.0381475409539448	0.284653465346535\\
0.0383849073353251	0.287128712871287\\
0.0386224927890331	0.28960396039604\\
0.0389057886058056	0.292079207920792\\
0.0391527373477822	0.294554455445545\\
0.0394426769364339	0.297029702970297\\
0.0396360218039453	0.299504950495049\\
0.0398581640904882	0.301980198019802\\
0.0400916908891642	0.304455445544554\\
0.0402725064717894	0.306930693069307\\
0.0405220855266306	0.309405940594059\\
0.0407373925078352	0.311881188118812\\
0.0410084310135594	0.314356435643564\\
0.0412997311249083	0.316831683168317\\
0.041552260568907	0.319306930693069\\
0.0418484388553809	0.321782178217822\\
0.0421637260305067	0.324257425742574\\
0.042453263019771	0.326732673267327\\
0.0427981744238765	0.329207920792079\\
0.0429979526233289	0.331683168316832\\
0.0431547402251498	0.334158415841584\\
0.0434911356675916	0.336633663366337\\
0.0437067550879124	0.339108910891089\\
0.0441130516169752	0.341584158415842\\
0.0443890840800444	0.344059405940594\\
0.0445846369453128	0.346534653465347\\
0.0448536279085486	0.349009900990099\\
0.0452349953930688	0.351485148514851\\
0.0455377783616941	0.353960396039604\\
0.0457881373754832	0.356435643564356\\
0.0460697394536992	0.358910891089109\\
0.0464437479155917	0.361386138613861\\
0.0467959256136672	0.363861386138614\\
0.047032200190549	0.366336633663366\\
0.0472631376464528	0.368811881188119\\
0.0474976795777486	0.371287128712871\\
0.0477228390170411	0.373762376237624\\
0.0479756992072807	0.376237623762376\\
0.0482887466395745	0.378712871287129\\
0.0486266063473611	0.381188118811881\\
0.0489446026795183	0.383663366336634\\
0.0493110041338764	0.386138613861386\\
0.0496064142829606	0.388613861386139\\
0.0500589333745496	0.391089108910891\\
0.050406464029421	0.393564356435644\\
0.0508194347679487	0.396039603960396\\
0.051238017726185	0.398514851485149\\
0.0516473784177871	0.400990099009901\\
0.0518927829361837	0.403465346534653\\
0.0522551298227855	0.405940594059406\\
0.0525207230153778	0.408415841584158\\
0.0528353418978288	0.410891089108911\\
0.0531691770940722	0.413366336633663\\
0.0535145944191582	0.415841584158416\\
0.0538862907582963	0.418316831683168\\
0.0543708285115101	0.420792079207921\\
0.0547219629021662	0.423267326732673\\
0.0550384911627198	0.425742574257426\\
0.0554363719005195	0.428217821782178\\
0.0557278185348426	0.430693069306931\\
0.0561714069552668	0.433168316831683\\
0.056503218819492	0.435643564356436\\
0.0569465103950366	0.438118811881188\\
0.0572319020159932	0.440594059405941\\
0.0575980382987258	0.443069306930693\\
0.0579915664008237	0.445544554455446\\
0.058429645824594	0.448019801980198\\
0.0588229810279002	0.450495049504951\\
0.0591494691424044	0.452970297029703\\
0.0594705800604637	0.455445544554455\\
0.0598521611378404	0.457920792079208\\
0.060303468301672	0.46039603960396\\
0.0607281970528368	0.462871287128713\\
0.061255784926643	0.465346534653465\\
0.0618641088226716	0.467821782178218\\
0.0623512451423134	0.47029702970297\\
0.0628717343611362	0.472772277227723\\
0.0634255203221853	0.475247524752475\\
0.0639412744719049	0.477722772277228\\
0.0643730166662315	0.48019801980198\\
0.0649861922380655	0.482673267326733\\
0.0653409871173161	0.485148514851485\\
0.0658314656266391	0.487623762376238\\
0.0661952553574202	0.49009900990099\\
0.0665400959432668	0.492574257425743\\
0.0670734509537357	0.495049504950495\\
0.0676078538003653	0.497524752475248\\
0.0680797958369278	0.5\\
0.0686628236877294	0.502475247524752\\
0.0692067770161392	0.504950495049505\\
0.0697222104235348	0.507425742574257\\
0.070148207496838	0.50990099009901\\
0.0706376993873523	0.512376237623762\\
0.0709925009688078	0.514851485148515\\
0.0716542673483676	0.517326732673267\\
0.0720087604181902	0.51980198019802\\
0.0724657665407423	0.522277227722772\\
0.0728169860225611	0.524752475247525\\
0.073476630044507	0.527227722772277\\
0.0739189559792567	0.52970297029703\\
0.0743926878393237	0.532178217821782\\
0.0748255319079833	0.534653465346535\\
0.0754414056844151	0.537128712871287\\
0.0759029877897304	0.53960396039604\\
0.0764093870650843	0.542079207920792\\
0.0769394819605639	0.544554455445545\\
0.0777352055635129	0.547029702970297\\
0.078371165063381	0.54950495049505\\
0.0788443244025839	0.551980198019802\\
0.079404859112986	0.554455445544555\\
0.0799322191512677	0.556930693069307\\
0.0805576157529889	0.559405940594059\\
0.0811077408692204	0.561881188118812\\
0.08159423379307	0.564356435643564\\
0.0821993780595722	0.566831683168317\\
0.0827781348700164	0.569306930693069\\
0.0831278138049273	0.571782178217822\\
0.0836400181480492	0.574257425742574\\
0.0840654796265144	0.576732673267327\\
0.0846067830744338	0.579207920792079\\
0.0850601821329992	0.581683168316832\\
0.0857966944791435	0.584158415841584\\
0.0863901687037573	0.586633663366337\\
0.0868289082912151	0.589108910891089\\
0.0874178360226531	0.591584158415842\\
0.0880770956402437	0.594059405940594\\
0.0888064507695567	0.596534653465347\\
0.0894304128048424	0.599009900990099\\
0.09022425787375	0.601485148514851\\
0.0907571766970332	0.603960396039604\\
0.0911811447100823	0.606435643564356\\
0.0916439378068419	0.608910891089109\\
0.092131878368552	0.611386138613861\\
0.0929534615563459	0.613861386138614\\
0.0934465134606884	0.616336633663366\\
0.0940859432629265	0.618811881188119\\
0.0946870198166816	0.621287128712871\\
0.0952871301694583	0.623762376237624\\
0.0957452205517012	0.626237623762376\\
0.0964652270528673	0.628712871287129\\
0.0970070588108701	0.631188118811881\\
0.0979766066084969	0.633663366336634\\
0.0986458040912334	0.636138613861386\\
0.0993558774169353	0.638613861386139\\
0.100076583046613	0.641089108910891\\
0.100991437007197	0.643564356435644\\
0.101999287582593	0.646039603960396\\
0.10286283497641	0.648514851485149\\
0.103381375779794	0.650990099009901\\
0.10396130905852	0.653465346534653\\
0.104614118932356	0.655940594059406\\
0.105429475568064	0.658415841584158\\
0.106187621654204	0.660891089108911\\
0.106813502233872	0.663366336633663\\
0.107478022354971	0.665841584158416\\
0.108118890247923	0.668316831683168\\
0.108502589496079	0.670792079207921\\
0.109222785339599	0.673267326732673\\
0.109723947021929	0.675742574257426\\
0.110249514318944	0.678217821782178\\
0.110889681517644	0.680693069306931\\
0.111462922939971	0.683168316831683\\
0.111973796111182	0.685643564356436\\
0.112556003912663	0.688118811881188\\
0.113061073448118	0.690594059405941\\
0.113824415605065	0.693069306930693\\
0.114359488091434	0.695544554455445\\
0.114964487918037	0.698019801980198\\
0.115482816412793	0.70049504950495\\
0.11633319961649	0.702970297029703\\
0.117087177744269	0.705445544554455\\
0.117744592725914	0.707920792079208\\
0.118269373755544	0.71039603960396\\
0.119041370544076	0.712871287128713\\
0.119795186518299	0.715346534653465\\
0.120467160271188	0.717821782178218\\
0.121413990085772	0.72029702970297\\
0.122199808316188	0.722772277227723\\
0.123131120187024	0.725247524752475\\
0.123931023144713	0.727722772277228\\
0.124482818935047	0.73019801980198\\
0.125212827008609	0.732673267326733\\
0.125984157816789	0.735148514851485\\
0.126682341499013	0.737623762376238\\
0.127581105266369	0.74009900990099\\
0.12808781990497	0.742574257425743\\
0.128644605210808	0.745049504950495\\
0.129158020720495	0.747524752475248\\
0.130061198328203	0.75\\
0.130872603189451	0.752475247524752\\
0.132129875723878	0.754950495049505\\
0.132837574236957	0.757425742574257\\
0.13353198097452	0.75990099009901\\
0.134466160958889	0.762376237623762\\
0.135340750268947	0.764851485148515\\
0.13637913122901	0.767326732673267\\
0.136960269345367	0.76980198019802\\
0.137840973773796	0.772277227722772\\
0.138825863480633	0.774752475247525\\
0.13972685637357	0.777227722772277\\
0.14060414101028	0.77970297029703\\
0.141509634937534	0.782178217821782\\
0.14211759600448	0.784653465346535\\
0.143084761185777	0.787128712871287\\
0.144014570933146	0.78960396039604\\
0.144797872009391	0.792079207920792\\
0.145572243816286	0.794554455445545\\
0.146699274765935	0.797029702970297\\
0.147865608123162	0.79950495049505\\
0.14877212278936	0.801980198019802\\
0.149956202166238	0.804455445544555\\
0.150847291098061	0.806930693069307\\
0.151880271365932	0.809405940594059\\
0.153583625009509	0.811881188118812\\
0.154498711105051	0.814356435643564\\
0.155227254316237	0.816831683168317\\
0.156547969642712	0.819306930693069\\
0.157950051920823	0.821782178217822\\
0.158858600554379	0.824257425742574\\
0.160057027016421	0.826732673267327\\
0.161225568603892	0.829207920792079\\
0.162523212420462	0.831683168316832\\
0.163817179420315	0.834158415841584\\
0.164727862416162	0.836633663366337\\
0.16627000344188	0.839108910891089\\
0.167300999703275	0.841584158415842\\
0.1685198095585	0.844059405940594\\
0.169555516006721	0.846534653465347\\
0.170757794548442	0.849009900990099\\
0.17176712796855	0.851485148514851\\
0.172547136153132	0.853960396039604\\
0.173798620205492	0.856435643564356\\
0.175222995808281	0.858910891089109\\
0.177030447962506	0.861386138613861\\
0.178128998810581	0.863861386138614\\
0.179404824696024	0.866336633663366\\
0.180863231127312	0.868811881188119\\
0.182647776955841	0.871287128712871\\
0.18513624636752	0.873762376237624\\
0.186607306604443	0.876237623762376\\
0.188179237534676	0.878712871287129\\
0.189766618911872	0.881188118811881\\
0.191878337072012	0.883663366336634\\
0.194326652707448	0.886138613861386\\
0.196773391583323	0.888613861386139\\
0.198301413963816	0.891089108910891\\
0.200675879432079	0.893564356435644\\
0.203155409430435	0.896039603960396\\
0.206175670883119	0.898514851485149\\
0.20933358547819	0.900990099009901\\
0.21224210328357	0.903465346534653\\
0.215198733513596	0.905940594059406\\
0.218548199479451	0.908415841584158\\
0.220899261208621	0.910891089108911\\
0.223350473850596	0.913366336633663\\
0.225880628830966	0.915841584158416\\
0.229169787661072	0.918316831683168\\
0.233560261038771	0.920792079207921\\
0.238588678960464	0.923267326732673\\
0.245068628691304	0.925742574257426\\
0.25117200781742	0.928217821782178\\
0.255295527514488	0.930693069306931\\
0.262686521316777	0.933168316831683\\
0.269809412431189	0.935643564356436\\
0.278435672293154	0.938118811881188\\
0.286010524102035	0.940594059405941\\
0.294625601315035	0.943069306930693\\
0.303106409402224	0.945544554455445\\
0.312758998213157	0.948019801980198\\
0.321203440833876	0.95049504950495\\
0.329933988353083	0.952970297029703\\
0.340912665066331	0.955445544554455\\
0.352591829837367	0.957920792079208\\
0.3680610373547	0.96039603960396\\
0.381533775353172	0.962871287128713\\
0.390702468637907	0.965346534653465\\
0.405712848205641	0.967821782178218\\
0.424380079149573	0.97029702970297\\
0.437336876183704	0.972772277227723\\
0.452228440198655	0.975247524752475\\
0.468990800096471	0.977722772277228\\
0.485764209220546	0.98019801980198\\
0.500890496919795	0.982673267326733\\
0.525519644749841	0.985148514851485\\
0.547054487666562	0.987623762376238\\
0.573440431568997	0.99009900990099\\
0.605328604677935	0.992574257425743\\
0.629505359495476	0.995049504950495\\
0.666761384923767	0.997524752475248\\
0.75008702832272	1\\
};
\addlegendentry{EECLB-LOS, no gating}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00338850071236826	0.00247524752475248\\
0.00502016700211157	0.00495049504950495\\
0.00571343453463376	0.00742574257425743\\
0.00658410649002234	0.0099009900990099\\
0.00716231235585794	0.0123762376237624\\
0.00786924063903453	0.0148514851485149\\
0.00840991208173775	0.0173267326732673\\
0.00897513972803184	0.0198019801980198\\
0.00956269051323524	0.0222772277227723\\
0.00993093888631125	0.0247524752475248\\
0.0103444003315514	0.0272277227722772\\
0.0109220565284942	0.0297029702970297\\
0.0113792963868359	0.0321782178217822\\
0.0117287987226302	0.0346534653465347\\
0.0122632563533537	0.0371287128712871\\
0.0125767462279635	0.0396039603960396\\
0.0129466151994385	0.0420792079207921\\
0.0133186770398175	0.0445544554455446\\
0.0136256966467315	0.047029702970297\\
0.0140567539741671	0.0495049504950495\\
0.0143950255960262	0.051980198019802\\
0.0148912075798006	0.0544554455445545\\
0.0152300695032334	0.0569306930693069\\
0.0156687953969379	0.0594059405940594\\
0.0160972912584029	0.0618811881188119\\
0.0164785833959691	0.0643564356435644\\
0.0168081242754047	0.0668316831683168\\
0.0171163908040014	0.0693069306930693\\
0.0174601338090247	0.0717821782178218\\
0.0178224564100927	0.0742574257425743\\
0.0181886997748642	0.0767326732673267\\
0.0185440296088769	0.0792079207920792\\
0.0190108288659781	0.0816831683168317\\
0.019400163965844	0.0841584158415842\\
0.0197596332585794	0.0866336633663366\\
0.0201889549582041	0.0891089108910891\\
0.0205525006352678	0.0915841584158416\\
0.0210236504031091	0.0940594059405941\\
0.02146308593704	0.0965346534653465\\
0.021945108713881	0.099009900990099\\
0.0222420890390746	0.101485148514851\\
0.0225796217312106	0.103960396039604\\
0.0231015028102296	0.106435643564356\\
0.0234701360355827	0.108910891089109\\
0.0238761812555248	0.111386138613861\\
0.0243448994821725	0.113861386138614\\
0.0248050905724759	0.116336633663366\\
0.0251312640672559	0.118811881188119\\
0.0254422738938104	0.121287128712871\\
0.0260690794269923	0.123762376237624\\
0.0264813910167772	0.126237623762376\\
0.0270895545205849	0.128712871287129\\
0.0275708697363957	0.131188118811881\\
0.0281833834911248	0.133663366336634\\
0.0286916117386753	0.136138613861386\\
0.0290244242154411	0.138613861386139\\
0.0293482718049551	0.141089108910891\\
0.0296945086309165	0.143564356435644\\
0.0301603099699067	0.146039603960396\\
0.0305794374001666	0.148514851485149\\
0.0311983937028743	0.150990099009901\\
0.0316011369340175	0.153465346534653\\
0.0319373216787048	0.155940594059406\\
0.0324468705859774	0.158415841584158\\
0.0327851958827663	0.160891089108911\\
0.0332018672755214	0.163366336633663\\
0.0335767133739541	0.165841584158416\\
0.033863411751175	0.168316831683168\\
0.0344429550781426	0.170792079207921\\
0.0351399103718305	0.173267326732673\\
0.0355180291071467	0.175742574257426\\
0.0359486038108884	0.178217821782178\\
0.036536461618946	0.180693069306931\\
0.0368671900727366	0.183168316831683\\
0.0373397568043166	0.185643564356436\\
0.0376842150993976	0.188118811881188\\
0.038040942434867	0.190594059405941\\
0.0383459219050951	0.193069306930693\\
0.0385667426791802	0.195544554455446\\
0.0388186592931513	0.198019801980198\\
0.0390624432768926	0.200495049504951\\
0.039460086139559	0.202970297029703\\
0.0398862310192068	0.205445544554455\\
0.0402548632940724	0.207920792079208\\
0.0405802938132327	0.21039603960396\\
0.0409485295654812	0.212871287128713\\
0.0413258740402499	0.215346534653465\\
0.0416980703646854	0.217821782178218\\
0.0420675193675893	0.22029702970297\\
0.0424259233939747	0.222772277227723\\
0.0428811903661875	0.225247524752475\\
0.04333379333203	0.227722772277228\\
0.0437515749402647	0.23019801980198\\
0.0440242271116026	0.232673267326733\\
0.0444013406966174	0.235148514851485\\
0.0447800061655466	0.237623762376238\\
0.0450113382079198	0.24009900990099\\
0.0454032200794476	0.242574257425743\\
0.0456932450163239	0.245049504950495\\
0.0460830347482602	0.247524752475248\\
0.0464748429208144	0.25\\
0.0468557833352722	0.252475247524752\\
0.047229763734908	0.254950495049505\\
0.0477493828145036	0.257425742574257\\
0.0482332280444014	0.25990099009901\\
0.0484697342875761	0.262376237623762\\
0.0486985147489084	0.264851485148515\\
0.0491145737808265	0.267326732673267\\
0.0494877019112068	0.26980198019802\\
0.0499831694283535	0.272277227722772\\
0.0503058951846953	0.274752475247525\\
0.0506707064358093	0.277227722772277\\
0.0510650550303393	0.27970297029703\\
0.0514497637802147	0.282178217821782\\
0.0518460730819585	0.284653465346535\\
0.052339002750272	0.287128712871287\\
0.0527309277316231	0.28960396039604\\
0.0530869626565922	0.292079207920792\\
0.0534712354550938	0.294554455445545\\
0.0538226848427166	0.297029702970297\\
0.0543879697931386	0.299504950495049\\
0.054943214512744	0.301980198019802\\
0.0553043241106147	0.304455445544554\\
0.0556847544069882	0.306930693069307\\
0.056064963941028	0.309405940594059\\
0.0565472079772879	0.311881188118812\\
0.0569923710588701	0.314356435643564\\
0.0574750439023094	0.316831683168317\\
0.057900111563289	0.319306930693069\\
0.058372696408701	0.321782178217822\\
0.0587395668492575	0.324257425742574\\
0.0591092724328609	0.326732673267327\\
0.0595285233688544	0.329207920792079\\
0.0599852849037222	0.331683168316832\\
0.0603836392968062	0.334158415841584\\
0.0608664916487459	0.336633663366337\\
0.0613126054153814	0.339108910891089\\
0.0617808976850053	0.341584158415842\\
0.0623486536267548	0.344059405940594\\
0.0628051830519329	0.346534653465347\\
0.0632109678776628	0.349009900990099\\
0.0636646706140413	0.351485148514851\\
0.0640993588511735	0.353960396039604\\
0.0646258729683117	0.356435643564356\\
0.0649174112963098	0.358910891089109\\
0.0652903270042783	0.361386138613861\\
0.0657508832289254	0.363861386138614\\
0.066187388528983	0.366336633663366\\
0.0665918876982354	0.368811881188119\\
0.0670355294881336	0.371287128712871\\
0.0675980608105341	0.373762376237624\\
0.0679996348287838	0.376237623762376\\
0.0684122506180552	0.378712871287129\\
0.0688116380407856	0.381188118811881\\
0.0692820886432882	0.383663366336634\\
0.0697627716913882	0.386138613861386\\
0.0700669617611601	0.388613861386139\\
0.0704762106759736	0.391089108910891\\
0.0708590529116177	0.393564356435644\\
0.0712748117186224	0.396039603960396\\
0.0718241636448815	0.398514851485149\\
0.0721555130053901	0.400990099009901\\
0.0726125523950186	0.403465346534653\\
0.0729357550242868	0.405940594059406\\
0.0733422082027013	0.408415841584158\\
0.0738415117433522	0.410891089108911\\
0.0741973233209371	0.413366336633663\\
0.0748114985914313	0.415841584158416\\
0.0753606230987697	0.418316831683168\\
0.0757495057579768	0.420792079207921\\
0.0761553122084494	0.423267326732673\\
0.0765464863452764	0.425742574257426\\
0.0769638508146637	0.428217821782178\\
0.0775576853449131	0.430693069306931\\
0.0778552386665838	0.433168316831683\\
0.0782072789842839	0.435643564356436\\
0.0786152220190277	0.438118811881188\\
0.0789350843268952	0.440594059405941\\
0.07927306703515	0.443069306930693\\
0.0796410865449967	0.445544554455446\\
0.0800087988299352	0.448019801980198\\
0.0804521029712725	0.450495049504951\\
0.0807028206029633	0.452970297029703\\
0.0810743978197802	0.455445544554455\\
0.0814814735146926	0.457920792079208\\
0.0820415227481148	0.46039603960396\\
0.0823717286865575	0.462871287128713\\
0.0828345720834917	0.465346534653465\\
0.0832764285400153	0.467821782178218\\
0.0838017326454617	0.47029702970297\\
0.0842311960674054	0.472772277227723\\
0.0848186457935619	0.475247524752475\\
0.0852447318369373	0.477722772277228\\
0.0855548109836507	0.48019801980198\\
0.0860140520279264	0.482673267326733\\
0.0865371692904223	0.485148514851485\\
0.0870597747158309	0.487623762376238\\
0.0875743689703008	0.49009900990099\\
0.0882215100453501	0.492574257425743\\
0.088800351618982	0.495049504950495\\
0.0890870784695272	0.497524752475248\\
0.0895304588743474	0.5\\
0.0900794590037442	0.502475247524752\\
0.0903918476308945	0.504950495049505\\
0.09080047869756	0.507425742574257\\
0.0911773278667553	0.50990099009901\\
0.0916697812705095	0.512376237623762\\
0.0920663806444029	0.514851485148515\\
0.0924807316451157	0.517326732673267\\
0.0929302586722165	0.51980198019802\\
0.0933494489200635	0.522277227722772\\
0.0937443504847635	0.524752475247525\\
0.0942203602650583	0.527227722772277\\
0.0945934243045213	0.52970297029703\\
0.095088558919794	0.532178217821782\\
0.0955834941687276	0.534653465346535\\
0.0958888938723143	0.537128712871287\\
0.0963548763800565	0.53960396039604\\
0.0968537551713744	0.542079207920792\\
0.0972390515728025	0.544554455445545\\
0.0976489269035912	0.547029702970297\\
0.0978412232596518	0.54950495049505\\
0.098358604293674	0.551980198019802\\
0.0987556157106175	0.554455445544555\\
0.0993986403467883	0.556930693069307\\
0.0999092484061972	0.559405940594059\\
0.100509845639426	0.561881188118812\\
0.100922666929992	0.564356435643564\\
0.101262309299971	0.566831683168317\\
0.101598515451142	0.569306930693069\\
0.10220099794479	0.571782178217822\\
0.102813143538006	0.574257425742574\\
0.103279726445013	0.576732673267327\\
0.103769364622786	0.579207920792079\\
0.104136231598869	0.581683168316832\\
0.104684683490045	0.584158415841584\\
0.105064109967422	0.586633663366337\\
0.105555656013104	0.589108910891089\\
0.106127543203855	0.591584158415842\\
0.1067144187878	0.594059405940594\\
0.107070008668222	0.596534653465347\\
0.107676428648402	0.599009900990099\\
0.108119116461712	0.601485148514851\\
0.108505963038454	0.603960396039604\\
0.108868977204212	0.606435643564356\\
0.109277778292686	0.608910891089109\\
0.109783536479197	0.611386138613861\\
0.110379336416692	0.613861386138614\\
0.110794659363244	0.616336633663366\\
0.11131050119177	0.618811881188119\\
0.111749982162218	0.621287128712871\\
0.112185886201799	0.623762376237624\\
0.112770537879658	0.626237623762376\\
0.113254844486963	0.628712871287129\\
0.11384750749485	0.631188118811881\\
0.114308240786654	0.633663366336634\\
0.114837981371928	0.636138613861386\\
0.115480014364313	0.638613861386139\\
0.116171839999401	0.641089108910891\\
0.116887242486297	0.643564356435644\\
0.117416037289458	0.646039603960396\\
0.117938151748678	0.648514851485149\\
0.11835247883392	0.650990099009901\\
0.119075337376555	0.653465346534653\\
0.119752822187069	0.655940594059406\\
0.120272190025	0.658415841584158\\
0.12078927868076	0.660891089108911\\
0.121294579118974	0.663366336633663\\
0.121957323031862	0.665841584158416\\
0.122562183018541	0.668316831683168\\
0.123269640912174	0.670792079207921\\
0.124027811602715	0.673267326732673\\
0.124676448636674	0.675742574257426\\
0.125145522490342	0.678217821782178\\
0.125786573755128	0.680693069306931\\
0.126480546131129	0.683168316831683\\
0.127424775175641	0.685643564356436\\
0.12825452380004	0.688118811881188\\
0.128892678653384	0.690594059405941\\
0.129336659648917	0.693069306930693\\
0.129848779692794	0.695544554455445\\
0.130654061124233	0.698019801980198\\
0.131472657876703	0.70049504950495\\
0.131906783720784	0.702970297029703\\
0.13259287172796	0.705445544554455\\
0.133441807542926	0.707920792079208\\
0.134148305047198	0.71039603960396\\
0.134750534749647	0.712871287128713\\
0.135298781246621	0.715346534653465\\
0.136030648096408	0.717821782178218\\
0.136975847001341	0.72029702970297\\
0.13800720964166	0.722772277227723\\
0.138793451432719	0.725247524752475\\
0.139479636350307	0.727722772277228\\
0.140105803123871	0.73019801980198\\
0.140854634762804	0.732673267326733\\
0.142007651701881	0.735148514851485\\
0.142740691701023	0.737623762376238\\
0.143737659667691	0.74009900990099\\
0.144581621636451	0.742574257425743\\
0.145261433609961	0.745049504950495\\
0.145932990045041	0.747524752475248\\
0.146715982601375	0.75\\
0.147629532043265	0.752475247524752\\
0.148721412475997	0.754950495049505\\
0.149628195910528	0.757425742574257\\
0.150304281799568	0.75990099009901\\
0.151056058161454	0.762376237623762\\
0.151981937685486	0.764851485148515\\
0.153032543464111	0.767326732673267\\
0.153759309361131	0.76980198019802\\
0.154610585281204	0.772277227722772\\
0.155528797975253	0.774752475247525\\
0.156428626742918	0.777227722772277\\
0.157628415476701	0.77970297029703\\
0.158254329195079	0.782178217821782\\
0.15972724617123	0.784653465346535\\
0.160459706708992	0.787128712871287\\
0.161312037510323	0.78960396039604\\
0.16235079968042	0.792079207920792\\
0.163293388940037	0.794554455445545\\
0.164438325420606	0.797029702970297\\
0.166104420422959	0.79950495049505\\
0.167507800472217	0.801980198019802\\
0.168514980069789	0.804455445544555\\
0.169506920352959	0.806930693069307\\
0.171148130023258	0.809405940594059\\
0.172939512053614	0.811881188118812\\
0.173804748914777	0.814356435643564\\
0.174870557373457	0.816831683168317\\
0.176088114110748	0.819306930693069\\
0.177757882527446	0.821782178217822\\
0.178971736620842	0.824257425742574\\
0.180551714569051	0.826732673267327\\
0.182017513299788	0.829207920792079\\
0.183349083251366	0.831683168316832\\
0.184414388681847	0.834158415841584\\
0.186319826692652	0.836633663366337\\
0.18780644206517	0.839108910891089\\
0.189041428670426	0.841584158415842\\
0.19130183342121	0.844059405940594\\
0.193200443121023	0.846534653465347\\
0.19531936841268	0.849009900990099\\
0.196934577953158	0.851485148514851\\
0.199086968635431	0.853960396039604\\
0.201985073063637	0.856435643564356\\
0.204737972279584	0.858910891089109\\
0.206835380633357	0.861386138613861\\
0.208882396964971	0.863861386138614\\
0.211315486849802	0.866336633663366\\
0.213111029205215	0.868811881188119\\
0.216086285884151	0.871287128712871\\
0.218074598995848	0.873762376237624\\
0.220920325384473	0.876237623762376\\
0.224240727771341	0.878712871287129\\
0.227918281683702	0.881188118811881\\
0.230574416560927	0.883663366336634\\
0.23489597586314	0.886138613861386\\
0.237716294638215	0.888613861386139\\
0.241953193272735	0.891089108910891\\
0.246748346192465	0.893564356435644\\
0.252902322174971	0.896039603960396\\
0.258075878265468	0.898514851485149\\
0.264594635722016	0.900990099009901\\
0.270934410971376	0.903465346534653\\
0.276758534040649	0.905940594059406\\
0.284564357501586	0.908415841584158\\
0.297112195791197	0.910891089108911\\
0.306109692369888	0.913366336633663\\
0.317227970404244	0.915841584158416\\
0.330589792810029	0.918316831683168\\
0.347385789066526	0.920792079207921\\
0.3616329066396	0.923267326732673\\
0.374182163626991	0.925742574257426\\
0.385599968541421	0.928217821782178\\
0.398309068915152	0.930693069306931\\
0.41231707182767	0.933168316831683\\
0.42421988850825	0.935643564356436\\
0.434299973914523	0.938118811881188\\
0.447867774523913	0.940594059405941\\
0.460501226816277	0.943069306930693\\
0.467753422321491	0.945544554455445\\
0.481528809004683	0.948019801980198\\
0.488515362503929	0.95049504950495\\
0.498871967512997	0.952970297029703\\
0.505048348937717	0.955445544554455\\
0.511306459772382	0.957920792079208\\
0.518855372578708	0.96039603960396\\
0.5281581548324	0.962871287128713\\
0.537856209917112	0.965346534653465\\
0.54445236244754	0.967821782178218\\
0.552890623599157	0.97029702970297\\
0.563404584468268	0.972772277227723\\
0.575540359159965	0.975247524752475\\
0.585661291553848	0.977722772277228\\
0.59713437605051	0.98019801980198\\
0.608921818688643	0.982673267326733\\
0.622230410074175	0.985148514851485\\
0.633863685771781	0.987623762376238\\
0.651465557076714	0.99009900990099\\
0.670010226648973	0.992574257425743\\
0.696797410674222	0.995049504950495\\
0.74811228450931	0.997524752475248\\
0.979980011770904	1\\
};
\addlegendentry{EECLB-NLOS, no gating}

\end{axis}

\end{tikzpicture}%

==> tracking_compare_bounds_withoutgatingV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=5cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Position of the vehicle on the y-axis [m]},
ymode=log,
ymin=0.01,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2, fill opacity=0.8}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.634789793297554\\
-68.6	0.501278037080377\\
-67.2	0.116596427404967\\
-65.8	0.166204143809742\\
-64.4	0.206230862557325\\
-63	0.110103905254659\\
-61.6	0.119399986797501\\
-60.2	0.0859166282230657\\
-58.8	0.0726932608108014\\
-57.4	0.0709746951198406\\
-56	0.0530540713528503\\
-54.6	0.0560088324576702\\
-53.2	0.0522439783346306\\
-51.8	0.0439554488770075\\
-50.4	0.0318502416369886\\
-49	0.0329166241723725\\
-47.6	0.0366265229959605\\
-46.2	0.0344324489794436\\
-44.8	0.0355222517528644\\
-43.4	0.0362163522308673\\
-42	0.0413623868351321\\
-40.6	0.0468359940197461\\
-39.2	0.0515461656816731\\
-37.8	0.0601375913858963\\
-36.4	0.0166187371569296\\
-35	0.0112076041464144\\
-33.6	0.0136604743688744\\
-32.2	0.0162940126301168\\
-30.8	0.0192614252217623\\
-29.4	0.0184869224283253\\
-28	0.0220511843094142\\
-26.6	0.0209439363101166\\
-25.2	0.0238622834102375\\
-23.8	0.0258970659556136\\
-22.4	0.0255217311883781\\
-21	0.0299240664378286\\
-19.6	0.034317923050734\\
-18.2	0.0136371301361416\\
-16.8	0.0121543333467595\\
-15.4	0.0132128143940337\\
-14	0.0129370641475578\\
-12.6	0.0151651560229752\\
-11.2	0.0182701735934042\\
-9.8	0.0181564593454333\\
-8.4	0.0206168261160601\\
-7	0.0209439301002371\\
-5.6	0.0153639494287898\\
-4.2	0.0164315402908842\\
-2.8	0.0181490635719901\\
-1.4	0.0203732080487778\\
-2.20126e-11	0.0232588036164119\\
1.4	0.0232016155259341\\
2.8	0.0230589908544478\\
4.2	0.0189299082746673\\
5.6	0.015826361792097\\
7	0.0152647177142143\\
8.4	0.0170449906621077\\
9.8	0.0178976771134113\\
11.2	0.015674410028671\\
12.6	0.0152541498909943\\
14	0.0126483498459245\\
15.4	0.0154529794184697\\
16.8	0.0155273548497476\\
18.2	0.0167506389258513\\
19.6	0.0194972792685823\\
21	0.0201643806559112\\
22.4	0.0213999299187526\\
23.8	0.0239621889608196\\
25.2	0.0265015213218323\\
26.6	0.0263864117888055\\
28	0.026114601808261\\
29.4	0.0245217982712011\\
30.8	0.0274250474768569\\
32.2	0.0313436121522321\\
33.6	0.0356595375413827\\
35	0.029805964876055\\
36.4	0.0148180947732462\\
37.8	0.0164504233376592\\
39.2	0.0187074890781257\\
40.6	0.0193497297182201\\
42	0.0188161949100102\\
43.4	0.0163096169741611\\
44.8	0.017507803285994\\
46.2	0.0187740482055462\\
47.6	0.0210214596908721\\
49	0.0234159239342123\\
50.4	0.0223751546368994\\
51.8	0.0216671847750913\\
53.2	0.0241107904563058\\
54.6	0.0254859181191307\\
56	0.027660986128431\\
57.4	0.0282011674756303\\
58.8	0.0288328655388199\\
60.2	0.0258244800798755\\
61.6	0.0288265685912173\\
63	0.0314632816740829\\
64.4	0.0350847001089108\\
65.8	0.0373641187356589\\
67.2	0.0369537607099155\\
68.6	0.0332396019860258\\
70	0.0315212094138867\\
};
\addlegendentry{BM1, tracking, non-stat.}


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.634789793297554\\
-68.6	0.594294666707089\\
-67.2	0.499268346225257\\
-65.8	0.482977086864298\\
-64.4	0.484523814488206\\
-63	0.465409099581576\\
-61.6	0.461915144769623\\
-60.2	0.431989078265056\\
-58.8	0.400883119832196\\
-57.4	0.367991669034825\\
-56	0.334504705092879\\
-54.6	0.323844714512208\\
-53.2	0.31494507659604\\
-51.8	0.271115074848552\\
-50.4	0.258018541990323\\
-49	0.268024375711115\\
-47.6	0.250170812694721\\
-46.2	0.248595345696514\\
-44.8	0.242808328545539\\
-43.4	0.23796133528811\\
-42	0.238632457645541\\
-40.6	0.245420896184863\\
-39.2	0.25300759176204\\
-37.8	0.252708014964536\\
-36.4	0.245176025803028\\
-35	0.238728413928536\\
-33.6	0.230760996281206\\
-32.2	0.220482628640029\\
-30.8	0.212652774099403\\
-29.4	0.211775287877451\\
-28	0.20551901132554\\
-26.6	0.20200370037549\\
-25.2	0.190681833435105\\
-23.8	0.206912257990328\\
-22.4	0.207171828965781\\
-21	0.20148654777491\\
-19.6	0.195478860351315\\
-18.2	0.193154916604987\\
-16.8	0.191403015232486\\
-15.4	0.187624771258552\\
-14	0.186207108931285\\
-12.6	0.185057511554852\\
-11.2	0.184260382286593\\
-9.8	0.179328606546148\\
-8.4	0.185847943072569\\
-7	0.178942894718993\\
-5.6	0.175410764240942\\
-4.2	0.175084506609113\\
-2.8	0.180767298150649\\
-1.4	0.173795466478066\\
-2.20126e-11	0.242874620788543\\
1.4	0.239700980820742\\
2.8	0.239933041374924\\
4.2	0.236694723356757\\
5.6	0.231841851194951\\
7	0.22871908008404\\
8.4	0.239028463204654\\
9.8	0.230278753420595\\
11.2	0.225564976627592\\
12.6	0.222528031080486\\
14	0.217446186512253\\
15.4	0.213294525538617\\
16.8	0.20869878655046\\
18.2	0.203617465523648\\
19.6	0.199215810799167\\
21	0.194194529337152\\
22.4	0.190934535876915\\
23.8	0.181880430248988\\
25.2	0.175840270547653\\
26.6	0.175460379892929\\
28	0.170034057928962\\
29.4	0.166011204594632\\
30.8	0.164102741919431\\
32.2	0.163180201247182\\
33.6	0.161657237359865\\
35	0.157879934002631\\
36.4	0.156245689830937\\
37.8	0.157206686344395\\
39.2	0.159067386282741\\
40.6	0.157163844045663\\
42	0.156116390320773\\
43.4	0.154849600293517\\
44.8	0.148627863895083\\
46.2	0.149608251844933\\
47.6	0.149528441454959\\
49	0.141889042906439\\
50.4	0.141630524455633\\
51.8	0.138619102625201\\
53.2	0.132912340769283\\
54.6	0.136644027863236\\
56	0.143578629064795\\
57.4	0.146666079673181\\
58.8	0.144254876142266\\
60.2	0.139397563713374\\
61.6	0.129648802252659\\
63	0.110464559855637\\
64.4	0.1065317159202\\
65.8	0.104428084194958\\
67.2	0.103357758644367\\
68.6	0.103534393065133\\
70	0.102321826273107\\
};
\addlegendentry{BM2, tracking, stat.}


\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.634789793297554\\
-68.6	0.513367967517001\\
-67.2	0.452569287895836\\
-65.8	0.952678682086064\\
-64.4	0.566944054150915\\
-63	0.46997046675181\\
-61.6	0.433009378526328\\
-60.2	0.120103802422843\\
-58.8	0.178909008999969\\
-57.4	0.436703834164033\\
-56	0.211374970873738\\
-54.6	0.200586002739749\\
-53.2	0.194557032250129\\
-51.8	0.584390592030844\\
-50.4	0.058789903217373\\
-49	0.45894213557598\\
-47.6	0.345033548132157\\
-46.2	0.199306896762441\\
-44.8	0.133638452832293\\
-43.4	0.105348620636471\\
-42	0.233857420263963\\
-40.6	0.362958254285696\\
-39.2	0.424421460393187\\
-37.8	0.19058260991022\\
-36.4	0.0407958024724141\\
-35	0.0248201127505384\\
-33.6	0.0850083578852692\\
-32.2	0.176105309879131\\
-30.8	0.136871473685656\\
-29.4	0.104041541189258\\
-28	0.179657416100855\\
-26.6	0.0576317582194479\\
-25.2	0.486161876080723\\
-23.8	1.00769836114301\\
-22.4	0.170805034600892\\
-21	0.102621210114951\\
-19.6	0.141407667931223\\
-18.2	0.0321827598313268\\
-16.8	0.068460779150718\\
-15.4	0.0613552920974965\\
-14	0.0791826816672679\\
-12.6	0.108973820886998\\
-11.2	0.133281748847826\\
-9.8	0.207550800829957\\
-8.4	0.752664856293846\\
-7	0.274999090972806\\
-5.6	0.0564951949926192\\
-4.2	0.31783619659462\\
-2.8	0.71462867817371\\
-1.4	1.15748013335809\\
-2.20126e-11	2.44139429850834\\
1.4	0.378808439324624\\
2.8	0.207105680301311\\
4.2	0.0509386510347378\\
5.6	0.0815684491764345\\
7	0.0992662447985431\\
8.4	1.13099157945634\\
9.8	0.235831229274268\\
11.2	0.0365061067707721\\
12.6	0.118114858136652\\
14	0.0217680072825023\\
15.4	0.034969636426479\\
16.8	0.0329951320378237\\
18.2	0.121270087806734\\
19.6	0.0649545673481778\\
21	0.145236934669157\\
22.4	0.213564363118567\\
23.8	1.09318359664032\\
25.2	0.88935618071474\\
26.6	0.802338117867922\\
28	0.265297893775317\\
29.4	0.342912662439631\\
30.8	0.391777782797989\\
32.2	0.15458493660149\\
33.6	0.143189029864011\\
35	0.122145165076362\\
36.4	0.049775162989213\\
37.8	0.149466232859559\\
39.2	0.279340713000792\\
40.6	0.0887550110123403\\
42	0.169868700194215\\
43.4	0.0711583919270637\\
44.8	0.194262054382566\\
46.2	0.205133171990661\\
47.6	0.217661906428868\\
49	0.580069720258359\\
50.4	0.234356458700405\\
51.8	0.124567492578182\\
53.2	0.390300942689938\\
54.6	0.402718214559774\\
56	0.390296042661076\\
57.4	0.173298770977586\\
58.8	0.0968377391212463\\
60.2	0.121748000862202\\
61.6	0.403255601175815\\
63	0.764368240891971\\
64.4	0.271052367178072\\
65.8	0.241665381036609\\
67.2	0.482117661286229\\
68.6	0.219272261299742\\
70	0.220006627114673\\
};
\addlegendentry{BM3, snapshot positioning}



\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.634789793297554\\
-68.6	0.634717256311906\\
-67.2	0.635004384786392\\
-65.8	0.635575547176957\\
-64.4	0.636414366337918\\
-63	0.637511698264948\\
-61.6	0.638939745613644\\
-60.2	0.640671042129054\\
-58.8	0.642625925909652\\
-57.4	0.644891589329838\\
-56	0.647386031976644\\
-54.6	0.650223039296297\\
-53.2	0.65335134546226\\
-51.8	0.656724575073251\\
-50.4	0.660433247888809\\
-49	0.664441145530571\\
-47.6	0.668665236508826\\
-46.2	0.673128388045674\\
-44.8	0.67789357155213\\
-43.4	0.682903806788633\\
-42	0.688173678565433\\
-40.6	0.693740905546925\\
-39.2	0.699556835575573\\
-37.8	0.705611930495222\\
-36.4	0.711889455383096\\
-35	0.718465922615145\\
-33.6	0.725243334107314\\
-32.2	0.732191847489073\\
-30.8	0.739352110673227\\
-29.4	0.746727143407982\\
-28	0.754316128490004\\
-26.6	0.762093469796702\\
-25.2	0.770204606132334\\
-23.8	0.778708468138206\\
-22.4	0.78741325249174\\
-21	0.796215403746793\\
-19.6	0.805246074962525\\
-18.2	0.814498224446198\\
-16.8	0.823957905409198\\
-15.4	0.833650195994552\\
-14	0.843479925854982\\
-12.6	0.853523500823128\\
-11.2	0.863798154240033\\
-9.8	0.874216867576215\\
-8.4	0.884783544046283\\
-7	0.895452254369138\\
-5.6	0.906243626360361\\
-4.2	0.917110195899967\\
-2.8	0.928118352377613\\
-1.4	0.939169619182506\\
-2.20126e-11	0.950372424543579\\
1.4	0.961705880382456\\
2.8	0.973172566819974\\
4.2	0.984728508174381\\
5.6	0.996336904166932\\
7	1.00811230851922\\
8.4	1.01994985849524\\
9.8	1.03188467463821\\
11.2	1.04398532130628\\
12.6	1.0561986859213\\
14	1.06853402976409\\
15.4	1.08103572938038\\
16.8	1.0936095987796\\
18.2	1.10633953929701\\
19.6	1.11915079803367\\
21	1.13204313818308\\
22.4	1.14502122003439\\
23.8	1.1580932134326\\
25.2	1.17128686838893\\
26.6	1.18457889474163\\
28	1.19792373725971\\
29.4	1.21143141475172\\
30.8	1.22506437247259\\
32.2	1.23890226158144\\
33.6	1.25277408079194\\
35	1.26659872222601\\
36.4	1.28048914730909\\
37.8	1.2944017159969\\
39.2	1.30840867360222\\
40.6	1.3224992123149\\
42	1.33664424347536\\
43.4	1.35089762535876\\
44.8	1.36529303335485\\
46.2	1.3797337231266\\
47.6	1.39416348570112\\
49	1.40869191422536\\
50.4	1.42327490458103\\
51.8	1.437889533185\\
53.2	1.45256802194495\\
54.6	1.46736824702014\\
56	1.48226726104332\\
57.4	1.49723116835493\\
58.8	1.51214725428688\\
60.2	1.5271272778846\\
61.6	1.54215584410891\\
63	1.55733091382833\\
64.4	1.57258726189503\\
65.8	1.58779527314115\\
67.2	1.60304755240657\\
68.6	1.61837221654185\\
70	1.63369454593807\\
};
\addlegendentry{BM4, dead reckoning}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.634789793297554\\
-68.6	0.513194297258653\\
-67.2	0.128225280151986\\
-65.8	0.247760911322669\\
-64.4	0.321208771701182\\
-63	0.382801080724911\\
-61.6	0.42704535313656\\
-60.2	0.309049038156588\\
-58.8	0.193364942024094\\
-57.4	0.21813014701183\\
-56	0.10212154251188\\
-54.6	0.0521244439923829\\
-53.2	0.0482905498394742\\
-51.8	0.172177772548847\\
-50.4	0.150110570297539\\
-49	0.0512581099900576\\
-47.6	0.106303442089153\\
-46.2	0.0785538351479926\\
-44.8	0.0543127412636593\\
-43.4	0.0421353340909597\\
-42	0.0478093392555154\\
-40.6	0.0921123844864146\\
-39.2	0.154984560085294\\
-37.8	0.168351976628695\\
-36.4	0.148200557109812\\
-35	0.130321614375718\\
-33.6	0.110259746469424\\
-32.2	0.0841064398920819\\
-30.8	0.0650392788228245\\
-29.4	0.0647951695501072\\
-28	0.0497038430078887\\
-26.6	0.044359531633711\\
-25.2	0.0414853816932052\\
-23.8	0.0435328927901402\\
-22.4	0.0445601176128438\\
-21	0.0358567961341834\\
-19.6	0.0390083382558204\\
-18.2	0.020887659068877\\
-16.8	0.017704625508171\\
-15.4	0.0199311912237587\\
-14	0.0156396791343881\\
-12.6	0.0338262709389757\\
-11.2	0.0492917257456082\\
-9.8	0.0332611057754391\\
-8.4	0.0410141983948203\\
-7	0.0282367115865584\\
-5.6	0.0340313151969471\\
-4.2	0.0749559220193576\\
-2.8	0.163428023167894\\
-1.4	0.13409489251972\\
-2.20126e-11	0.116863878260087\\
1.4	0.128339075479155\\
2.8	0.128137185985459\\
4.2	0.0882750556210438\\
5.6	0.0347343413714388\\
7	0.0379665757773384\\
8.4	0.0475811568011107\\
9.8	0.0248460213804467\\
11.2	0.0269478512551571\\
12.6	0.0268456761644387\\
14	0.0115749684407828\\
15.4	0.0113876646225568\\
16.8	0.0152037336118874\\
18.2	0.0325087454145243\\
19.6	0.0408930393884282\\
21	0.0381971705591206\\
22.4	0.0383725844573413\\
23.8	0.0477065672465152\\
25.2	0.0383710447205131\\
26.6	0.0918066246158015\\
28	0.0677466537011589\\
29.4	0.0620997133573095\\
30.8	0.10406195918384\\
32.2	0.120657234718392\\
33.6	0.129846545804521\\
35	0.0862262117034094\\
36.4	0.0693079917101539\\
37.8	0.0801119528898199\\
39.2	0.122720648894167\\
40.6	0.116693607617589\\
42	0.0855218996260884\\
43.4	0.0739324210673626\\
44.8	0.0418235264399602\\
46.2	0.0616560309468983\\
47.6	0.0978407948107128\\
49	0.180978565621687\\
50.4	0.140929594551138\\
51.8	0.11697126666964\\
53.2	0.156397988295457\\
54.6	0.0864985521884385\\
56	0.109900895551048\\
57.4	0.123596341771809\\
58.8	0.118920743023732\\
60.2	0.0947855119446461\\
61.6	0.0662324314863692\\
63	0.161075121999045\\
64.4	0.150935699469282\\
65.8	0.168630245391545\\
67.2	0.208111334859108\\
68.6	0.211846397919694\\
70	0.209959096607204\\
};
\addlegendentry{Tracking, EECLB-LOS}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.634789793297554\\
-68.6	0.498648303842343\\
-67.2	0.460204425896299\\
-65.8	0.556635538902175\\
-64.4	0.517582588484843\\
-63	0.538781780830317\\
-61.6	0.533409326683452\\
-60.2	0.425585332667221\\
-58.8	0.267610816738574\\
-57.4	0.234712149793583\\
-56	0.113617005478962\\
-54.6	0.104338820578359\\
-53.2	0.10195114759143\\
-51.8	0.17326327177508\\
-50.4	0.168515014118096\\
-49	0.136309062350076\\
-47.6	0.164597034954983\\
-46.2	0.132389801399412\\
-44.8	0.116527939226369\\
-43.4	0.115847478082413\\
-42	0.112023348953191\\
-40.6	0.141037652365134\\
-39.2	0.214560556930851\\
-37.8	0.22161907536151\\
-36.4	0.0946108453058307\\
-35	0.0642816205195857\\
-33.6	0.0410279792672616\\
-32.2	0.0755595206633702\\
-30.8	0.0977250546773223\\
-29.4	0.072423743931739\\
-28	0.0821212186442399\\
-26.6	0.0858658889004945\\
-25.2	0.107599555861138\\
-23.8	0.103717616877331\\
-22.4	0.0888885218400318\\
-21	0.0948931069861629\\
-19.6	0.113097222958093\\
-18.2	0.056516310526903\\
-16.8	0.0209552217014694\\
-15.4	0.0279969304167364\\
-14	0.019134015456614\\
-12.6	0.0377046593985253\\
-11.2	0.0588038697100193\\
-9.8	0.0487267194727417\\
-8.4	0.0605147100995201\\
-7	0.0241966015096494\\
-5.6	0.0206769813399845\\
-4.2	0.0897706919983767\\
-2.8	0.191767140980045\\
-1.4	0.154877181408797\\
-2.20126e-11	0.139736284733847\\
1.4	0.152862445674708\\
2.8	0.15076184905645\\
4.2	0.0993511879715504\\
5.6	0.0384611292427967\\
7	0.0428682413127981\\
8.4	0.0543393896848078\\
9.8	0.0241061400233442\\
11.2	0.0223343209970248\\
12.6	0.021922248810273\\
14	0.0157722259098845\\
15.4	0.0203281057284964\\
16.8	0.0233037359627849\\
18.2	0.0412291889792261\\
19.6	0.0488517412766708\\
21	0.0452422433577086\\
22.4	0.0449584573441798\\
23.8	0.0535789486220871\\
25.2	0.0534318741780006\\
26.6	0.106668174894381\\
28	0.0998829971405179\\
29.4	0.0698510889489726\\
30.8	0.139718080649617\\
32.2	0.148166798745836\\
33.6	0.148140914875658\\
35	0.10003927914812\\
36.4	0.103324918631793\\
37.8	0.109809683079702\\
39.2	0.122835569766597\\
40.6	0.126426077840381\\
42	0.133535040075904\\
43.4	0.128439802773257\\
44.8	0.115867892347737\\
46.2	0.125052760371627\\
47.6	0.131002809108128\\
49	0.128339452096972\\
50.4	0.136326823369348\\
51.8	0.133650489458072\\
53.2	0.130148712455503\\
54.6	0.139447914893946\\
56	0.152889134911975\\
57.4	0.158083751136097\\
58.8	0.158035958795762\\
60.2	0.151052475225009\\
61.6	0.144218408020726\\
63	0.15609139719149\\
64.4	0.170154591213263\\
65.8	0.173973858144869\\
67.2	0.176339736167863\\
68.6	0.177423278037524\\
70	0.176546802591504\\
};
\addlegendentry{Tracking, EECLB-NLOS}



\end{axis}
\end{tikzpicture}%
